Database Learning: Toward a Database that Becomes Smarter Every Time

In today's databases, previous query answers rarely benefit answering future queries. For the first time, to the best of our knowledge, we change this paradigm in an approximate query processing (AQP) context. We make the following observation: the answer to each query reveals some degree of knowledge about the answer to another query because their answers stem from the same underlying distribution that has produced the entire dataset. Exploiting and refining this knowledge should allow us to answer queries more analytically, rather than by reading enormous amounts of raw data. Also, processing more queries should continuously enhance our knowledge of the underlying distribution, and hence lead to increasingly faster response times for future queries. We call this novel idea---learning from past query answers---Database Learning. We exploit the principle of maximum entropy to produce answers, which are in expectation guaranteed to be more accurate than existing sample-based approximations. Empowered by this idea, we build a query engine on top of Spark SQL, called Verdict. We conduct extensive experiments on real-world query traces from a large customer of a major database vendor. Our results demonstrate that Verdict supports 73.7% of these queries, speeding them up by up to 23.0x for the same accuracy level compared to existing AQP systems.

==> exp_optimization.tex <==
\begin{figure}
\centering

\begin{tikzpicture}
\begin{axis}[
    width=80mm,
    height=40mm,
    xtick={1, 2, 3, 4, 5},
    xticklabels={100, 500, 1000, 5000, 10000},
    xlabel=Accumulated Query Count,
    ylabel=Query Latency (ms),
    legend columns=3,
    legend style={at={(1.0,1.0)},anchor=south east,column sep=1.5pt},
]

\addplot[black,fill=gray]
table[x=x,y=y]{
x	y
1.00	10.0
2.00	10.0
3.00	10.0
4.00	10.0
5.00	10.0
};

\addplot[black,fill=gray]
table[x=x,y=y]{
x	y
1.00	20.0
2.00	20.0
3.00	20.0
4.00	20.0
5.00	20.0
};

\addplot[black,fill=gray]
table[x=x,y=y]{
x	y
1.00	30.0
2.00	30.0
3.00	30.0
4.00	30.0
5.00	30.0
};

\addlegendentry{Retain All};
\addlegendentry{Random Pruning};
\addlegendentry{Optimal Pruning};

\end{axis}
\end{tikzpicture}
\caption{Runtime changes for different query retain policies.}
\end{figure}


==> exp_overhead.tex <==
\begin{figure}
\centering

\begin{tikzpicture}
\begin{axis}[
    width=80mm,
    height=40mm,
    ymax=10,
    ymax=50,
    xtick={1, 2, 3, 4, 5},
    xticklabels={100, 500, 1000, 5000, 10000},
    xlabel=Accumulated Query Count,
    ylabel=Overhead (\%),
    ybar,
    bar width=2mm,
    legend columns=3,
]

\addplot[black,fill=gray]
table[x=x,y=y]{
x	y
1.00	10.0
2.00	10.0
3.00	10.0
4.00	10.0
5.00	10.0
};

\addplot[black,fill=gray]
table[x=x,y=y]{
x	y
1.00	20.0
2.00	20.0
3.00	20.0
4.00	20.0
5.00	20.0
};

\addplot[black,fill=gray]
table[x=x,y=y]{
x	y
1.00	30.0
2.00	30.0
3.00	30.0
4.00	30.0
5.00	30.0
};

\addlegendentry{Online};
\addlegendentry{Offline};
\addlegendentry{Storage};

\end{axis}
\end{tikzpicture}
\caption{On/Offline Runtime Overhead and Storage Overhead}
\end{figure}


==> fig_exp_appending.tex <==
\begin{figure}[t]

  \pgfplotsset{appending/.style={
      width=65mm,
      height=35mm,
      %ytick={0,20,40,60},
      xmin=1.5,
      xmax=5.5,
      xtick={2, 3, 4, 5},
      xticklabels={5\%, 10\%, 15\%, 20\%},
      ymin=0,
      ymax=5,
      ytick={0, 1, ..., 5},
      yticklabels={0, 1.0, 2.0, 3.0, 4.0, 5.0},
      bar width=5pt,
      %xmode=log,
      ylabel near ticks,
      %ylabel shift=-3pt,
      xlabel near ticks,
      ylabel style={align=center},
      legend style={
        at={(0.0,1.1)},anchor=south west,column sep=0.5pt,
        draw=none,font=\scriptsize,fill=none,line width=.5pt,
        /tikz/every even column/.append style={column sep=-25pt}
      },
      legend columns=2,
      legend cell align=left,
      every axis/.append style={font=\scriptsize},
      ybar,
      area legend,
      xlabel=Proportion of the Number of Appended Tuples,
      x tick style={draw=none},
      x tick label style={yshift=2pt},
      ymajorgrids,
  }}

  \pgfplotsset{graybar/.style={
      draw=black!50!gray,
      fill=gray,
  }}
  \pgfplotsset{darkbar/.style={
      draw=black!50!darkteal,
      fill=darkteal,
  }}
  \pgfplotsset{redbar/.style={
      draw=black!50!darkorange,
      fill=darkorange,
  }}

  \begin{subfigure}[b]{0.9\linewidth}
    \hspace*{7mm}
    \begin{tikzpicture}
      \begin{axis}[
          appending,
          ylabel=Average Error (\%),
          ybar=1pt,
        ]

        \addplot[graybar]   % baseline stat error
        table[x=x,y=y]{
          x	y
          1	0.442568
          2	4.373348
          3	4.232032
          4	4.085032
          5	4.086208
        };

        \addplot[bar1]    % dbl real error
        table[x=x,y=y]{
          x	y
          1	0.1521
          2	0.3653
          3	0.1608
          4	0.3547
          5	0.3551
        };

        \addplot[darkbar]   % dbl stat error
        table[x=x,y=y]{
          x	y
          1	0.177184
          2	0.412188
          3	0.218736
          4	0.31752
          5	0.196196
        };

        \addlegendimage{empty legend}

        \addplot[redbar]    % dbl adjusted stat error
        table[x=x,y=y]{
          x	y
          1	0.298116
          2	0.670712
          3	0.839664
          4	1.177568
          5	1.36122
        };

        \addlegendentry{\nol error bound};
        \addlegendentry{\dbl actual error};
        \addlegendentry{\dbl error bound (no adjustment)};
        \addlegendentry{}
        \addlegendentry{\dbl error bound (with adjustment)};

      \end{axis}
    \end{tikzpicture}
  \end{subfigure}

  \vspace{2mm}

  \begin{subfigure}[b]{0.9\linewidth}
    \hspace*{4mm}
    \begin{tikzpicture}
      \begin{axis}[
          appending,
          ylabel=Error bound\\ Violations (\%),
          ymax=100,
          ytick={0, 20, ..., 100},
          yticklabels={0, 20, ..., 100},
          legend style={
            at={(0,1)},anchor=south west,column sep=2pt,
            draw=none,font=\scriptsize,fill=none,line width=.5pt,
            /tikz/every even column/.append style={column sep=15pt}
          },
          %ylabel shift=-4pt,
          legend columns=2,
          bar width=5pt,
        ]

        %\addplot[graybar]   % baseline stat error
        %table[x=x,y=y]{
        %  x	y
        %  1	0.442568
        %  2	4.373348
        %  3	4.232032
        %  4	4.085032
        %  5	4.086208
        %};

        \addplot[darkbar]   % dbl-base correctness
        table[x=x,y=y]{
          x	y
          2	36.5
          3	40.5
          4	47
          5	79
        };

        \addplot[redbar]    % dbl adjustment correctness
        table[x=x,y=y]{
          x	y
          2	4
          3	1
          4	3.5
          5	0
        };

        \addlegendentry{no adjustment};
        \addlegendentry{with adjustment};

      \end{axis}
    \end{tikzpicture}
  \end{subfigure}

  \caption{Data append technique (\cref{sec:append}) is highly effective in delivering correct error estimates in face of new data.}
  \label{fig:exp:appending}
  \vspace{\neggap}
\end{figure}




==> fig_exp_laterr.tex <==
% Customer1; Fully Cached; 75M 20C (Vertica-error-latency.xls)

\begin{figure*}

  \pgfplotsset{laterr/.style={
      width=45mm,
      height=32mm,
      %xtick={1, 2},
      %xticklabels={Vertica, TPC-H},
      %ytick={0, 1, 2, 3, 4},
      %ytick={0,20,40,60},
      %xmode=log,
      ylabel near ticks,
      ylabel shift=-3pt,
      xlabel shift=-2pt,
      xlabel near ticks,
      ylabel style={align=center},
      xlabel=Runtime (sec),
      ylabel=Error Bound (\%),
      legend style={
        at={(0,1.1)},anchor=south west,column sep=2pt,
        draw=black,fill=none,font=\scriptsize,line width=.5pt,
        /tikz/every even column/.append style={column sep=40pt}
      },
      legend columns=2,
      every axis/.append style={font=\scriptsize},
      ymajorgrids,
      minor grid style=lightgray,
      yminorgrids,
  }}

  \pgfplotsset{graydot/.style={
      draw=darkteal,
      mark=*,
      mark options={scale=0.7,draw=black!50!darkteal,fill=darkteal},
      ultra thick,
  }}
  \pgfplotsset{reddot/.style={
      draw=darkorange,
      mark=*,
      mark options={scale=0.7,draw=darkorange,fill=darkorange},
      ultra thick,
  }}

  \centering
  \begin{subfigure}[b]{0.24\textwidth}
    \begin{tikzpicture}
      \begin{axis}[
          laterr,
          xmin=0,
          xmax=10,
          xtick={0, 1, ..., 10},
          xticklabels={0, , 2, , 4, , 6, , 10},
          ymin=0,
          ymax=25,
          ytick={0, 5, ..., 25},
          %yticklabels={0, 1.0, 2.0, 3.0, 4.0, 5.0},
        ]
        \addplot[graydot]
        table[x=x,y=y]{
          x	y
          1	20.95
          2	9.27
          3	6.55
          4	2.88
          5	1.98
          6	1.14
          7	0.65
          8	0.52
          9	0.36
        };

        \addplot[reddot]
        table[x=x,y=y]{
          x	y
          1	2.06
          2	1.32
          3	0.87
          4	0.56
          5	0.48
          6	0.42
          7	0.40
          8	0.37
          9	0.36
        };

        \addlegendentry{\nol};
        \addlegendentry{\dbl};

      \end{axis}
    \end{tikzpicture}

    \begin{tikzpicture}
      \begin{axis}[
          laterr,
          xmin=0,
          xmax=10,
          xtick={0, 1, ..., 10},
          xticklabels={0, , 2, , 4, , 6, , 10},
          ymin=0,
          ymax=10,
          ytick={0, 2, ..., 10},
          %yticklabels={0, 1.0, 2.0, 3.0, 4.0, 5.0},
          ylabel=Actual Error (\%),
        ]

        \addplot[graydot]
        table[x=x,y=y]{
          x	y
          1	8.41
          2	3.46
          3	2.56
          4	1.11
          5	0.81
          6	0.48
          7	0.26
          8	0.21
          9	0.15
        };

        \addplot[reddot]
        table[x=x,y=y]{
          x	y
          1	0.89
          2	0.52
          3	0.32
          4	0.22
          5	0.19
          6	0.17
          7	0.17
          8	0.15
          9	0.15
        };

        %\addlegendentry{\nol};
        %\addlegendentry{\dbl};

      \end{axis}
    \end{tikzpicture}
    \caption{Cached, \vertica}
  \end{subfigure}
  ~
  \begin{subfigure}[b]{0.24\textwidth}
    \begin{tikzpicture}
      \begin{axis}[
          laterr,
          xmin=0,
          xmax=360,
          xtick={0, 60, ..., 360},
          xticklabels={0, 1, 2, 3, 4, 5, 6},
          ymin=0,
          ymax=25,
          ytick={0, 5, ..., 25},
          xlabel=Runtime (min),
        ]
        \addplot[graydot]
        table[x=x,y=y]{
          x	y
          10	20.95
          15	14.60
          20	11.99
          30	9.27
          40	7.86
          50	6.55
          100	4.62
          150	1.98
          200	1.14
          250	0.89
          300	0.52
          350	0.36
        };

        \addplot[reddot]
        table[x=x,y=y]{
          x	y
          10	2.06
          20	1.32
          30	1.10
          40	0.97
          50	0.87
          100	0.70
          150	0.48
          200	0.42
          250	0.40
          300	0.37
          350	0.36
        };

        %\addlegendentry{\nol};
        %\addlegendentry{\dbl};

      \end{axis}
    \end{tikzpicture}

    \begin{tikzpicture}
      \begin{axis}[
          laterr,
          xmin=0,
          xmax=360,
          xtick={0, 60, ..., 360},
          xticklabels={0, 1, 2, 3, 4, 5, 6},
          ymin=0,
          ymax=10,
          ytick={0, 2, ..., 10},
          ylabel=Actual Error (\%),
          xlabel=Runtime (min),
        ]

        \addplot[graydot]
        table[x=x,y=y]{
          x	y
          10	8.41
          15	5.65
          20	4.65
          30	3.46
          40	3.06
          50	2.56
          100	1.66
          150	0.81
          200	0.48
          250	0.37
          300	0.26
          350	0.15
        };

        \addplot[reddot]
        table[x=x,y=y]{
          x	y
          10	0.89
          20	0.52
          30	0.41
          40	0.38
          50	0.32
          100	0.28
          150	0.19
          200	0.17
          250	0.17
          300	0.15
          350	0.15
        };

        %\addlegendentry{\nol};
        %\addlegendentry{\dbl};

      \end{axis}
    \end{tikzpicture}
    \caption{Not Cached, \vertica}
  \end{subfigure}
  ~
  \begin{subfigure}[b]{0.24\textwidth}    % cached, TPCH
    \begin{tikzpicture}
      \begin{axis}[
          laterr,
          xmin=0,
          xmax=60,
          xtick={0, 10, ..., 60},
          ymin=0,
          ymax=15,
          ytick={0, 5, 10, 15},
          minor y tick num={1},
        ]
        \addplot[graydot]
        table[x=x,y=y]{
          x	y
          5	13.47316
          10	11.26536
          15	7.4426
          20	6.99902
          25	5.18082
          30	4.86654
          35	3.62274
          40	3.4636
          45	2.2767
          50	2.2767
          55	1.63136
          60	1.63136
        };

        \addplot[reddot]
        table[x=x,y=y]{
          x	y
          5	2.06918
          10	1.60634
          15	1.3799
          20	1.25266
          25	1.14332
          30	1.04378
          35	0.99464
          40	0.9429
          45	0.85196
          50	0.85196
          55	0.7882
          60	0.7882
        };

        %\addlegendentry{\nol};
        %\addlegendentry{\dbl};

      \end{axis}
    \end{tikzpicture}

    \begin{tikzpicture}
      \begin{axis}[
          laterr,
          xmin=0,
          xmax=60,
          xtick={0, 10, ..., 60},
          ymin=0,
          ymax=6,
          ytick={0, 2, 4, 6},
          minor y tick num={1},
          ylabel=Actual Error (\%),
        ]
        \addplot[graydot]
        table[x=x,y=y]{
          x	y
          5	5.27514
          10	4.6661
          15	2.73418
          20	2.56378
          25	2.02726
          30	1.94226
          35	1.59076
          40	1.53864
          45	0.99782
          50	0.99782
          55	0.79562
          60	0.79562
        };

        \addplot[reddot]
        table[x=x,y=y]{
          x	y
          5	0.66526
          10	0.56224
          15	0.51804
          20	0.47798
          25	0.53796
          30	0.47874
          35	0.45348
          40	0.44482
          45	0.40374
          50	0.40374
          55	0.38742
          60	0.38742
        };

        %\addlegendentry{\nol};
        %\addlegendentry{\dbl};

      \end{axis}
    \end{tikzpicture}

    \caption{Cached, \tpch}
  \end{subfigure}
  ~
  \begin{subfigure}[b]{0.24\textwidth}
    \begin{tikzpicture}
      \begin{axis}[
          laterr,
          xmin=0,
          xmax=30,
          xtick={0, 6, ..., 30},
          ymin=0,
          ymax=15,
          ytick={0, 5, 10, 15},
          minor y tick num={1},
          xlabel=Runtime (min),
        ]
        \addplot[graydot]
        table[x=x,y=y]{
          x	y
          3	11.75456
          6	6.92426
          9	4.59428
          12	3.24928
          15	2.1755
          18	1.63136
          21	1.63136
          24	1.23058
          27	1.23058
          30	0.84648
        };

        \addplot[reddot]
        table[x=x,y=y]{
          x	y
          3	1.74378
          6	1.25266
          9	0.95332
          12	0.86916
          15	0.81694
          18	0.7882
          21	0.7882
          24	0.76982
          27	0.76982
          30	0.75252
        };

        %\addlegendentry{\nol};
        %\addlegendentry{\dbl};

      \end{axis}
    \end{tikzpicture}

    \begin{tikzpicture}
      \begin{axis}[
          laterr,
          xmin=0,
          xmax=30,
          xtick={0, 6, ..., 30},
          ymin=0,
          ymax=6,
          ytick={0, 2, 4, 6},
          minor y tick num={1},
          xlabel=Runtime (min),
          ylabel=Actual Error (\%),
        ]
        \addplot[graydot]
        table[x=x,y=y]{
          x	y
          3	4.74774
          6	2.52744
          9	1.85026
          12	1.46354
          15	1.05742
          18	0.89044
          21	0.89044
          24	0.70342
          27	0.70342
          30	0.54038
        };

        \addplot[reddot]
        table[x=x,y=y]{
          x	y
          3	0.5579
          6	0.5534
          9	0.45142
          12	0.41416
          15	0.52608
          18	0.52176
          21	0.52176
          24	0.52414
          27	0.52414
          30	0.518
        };

        %\addlegendentry{\nol};
        %\addlegendentry{\dbl};

      \end{axis}
    \end{tikzpicture}
    \caption{Not Cached, \tpch}
  \end{subfigure}

  \caption{The relationship (i) between runtime and error bounds (top row), and (ii)
    between runtime and actual errors (bottom row), for both systems: \nol and \dbl.}
  \label{fig:exp:laterr}
  %\vspace{\neggap}
\end{figure*}


==> fig_exp_parameters.tex <==
\begin{figure*}

  \pgfplotsset{param1/.style={
      width=45mm,
      height=30mm,
      %ytick={0, 1, 2, 3, 4},
      %yticklabels={0,20,40,60},
      ymin=0,
      ymax=100,
      bar width=5pt,
      %xmode=log,
      ylabel near ticks,
      ylabel shift=-2pt,
      xlabel near ticks,
      ylabel style={align=center},
      ylabel=Error\\ Reduction (\%),
      legend style={
        at={(0,1.2)},anchor=south west,column sep=3pt,
        draw=none,font=\scriptsize,fill=none,font=\tiny,line width=.5pt},
      legend columns=2,
      every axis/.append style={font=\scriptsize},
      ybar,
      area legend,
      xtick style={draw=none},
      x tick label style={yshift=2pt},
  }}

  \pgfplotsset{parambar/.style={
      draw=black!50!darkteal,
      fill=darkteal,
  }}

  \begin{subfigure}[b]{0.24\linewidth}
    \begin{tikzpicture}
      \begin{axis}
        [
          param1,
          xtick={1, 2, 3, 4},
          %xticklabels={2, 5, 10, 20},
          xticklabels={4\%, 10\%, 20\%, 40\%},
          xmin=0.5,
          xmax=4.5,
          xlabel=ratio of frequently accessed
          %\barzan{in the text u say accessed which is better. why do u say aggregated here?}
          columns
        ]

        \addplot[parambar]
        table[x=x,y=y]{
          x	y
          1	68.9
          2	74.8
          3	41.7
          4	28.0
        };

      \end{axis}
    \end{tikzpicture}
    \caption{Workload Diversity}
  \end{subfigure}
  ~
  \begin{subfigure}[b]{0.24\linewidth}
    \begin{tikzpicture}
      \begin{axis}
        [
          param1,
          xtick={1, 2, 3},
          xticklabels={Uniform, Gaussian, Skewed},
          xmin=0.5,
          xmax=3.5,
          x tick label style={rotate=30, anchor=east},
        ]

        \addplot[parambar]
        table[x=x,y=y]{
          x	y
          1	69.8
          2	61.3
          3	64.4
        };

      \end{axis}
    \end{tikzpicture}
    \caption{Data distribution}
  \end{subfigure}
  ~
  \begin{subfigure}[b]{0.24\linewidth}
    \begin{tikzpicture}
      \begin{axis}
        [
          %param1,
          width=45mm,
          height=30mm,
          xtick={10, 100, 200, 300, 400},
          draw=darkteal,
          fill=none,
          %xticklabels={50, 100, 300, 500},
          xmin=10,
          xmax=400,
          ymin=0,
          ymax=0.805,
          ytick={0, 0.2, ..., 0.8},
          yticklabels={0, 20, 40, 60, 80},
          xlabel=\# of past queries,
          ylabel near ticks,
          ylabel shift=-2pt,
          xlabel near ticks,
          ylabel style={align=center},
          ylabel=Error\\ Reduction (\%),
        ]

        \addplot[parambar,
          fill=none,
          ultra thick,
        ]
        table[x=x,y=y]{
          x	y
%          1	63.9
%          2	65.7
%          3	73.0
%          4	72.4
           10	0.134
           20	0.433
           30	0.457
           40	0.485
           50	0.508
           60	0.539
           70	0.561
           80	0.595
           90	0.610
           100	0.620
           110	0.635
           120	0.640
           130	0.647
           140	0.650
           150	0.658
           160	0.669
           170	0.672
           180	0.679
           190	0.629
           200	0.635
           210	0.603
           220	0.614
           230	0.616
           240	0.625
           250	0.632
           260	0.634
           270	0.629
           280	0.638
           290	0.638
           300	0.638
           310	0.638
           320	0.644
           330	0.652
           340	0.617
           350	0.618
           360	0.615
           370	0.616
           380	0.620
           390	0.612
           400	0.599
        };

      \end{axis}
    \end{tikzpicture}
    \caption{Learning Behavior}
  \end{subfigure}
  ~
  \begin{subfigure}[b]{0.24\linewidth}
    \begin{tikzpicture}
      \begin{axis}
        [
          width=45mm,
          height=30mm,
          xtick={10, 100, 200, 300, 400},
          draw=darkteal,
          fill=none,
          %xticklabels={50, 100, 300, 500},
          xmin=10,
          xmax=400,
          ymin=0,
          ymax=10,
          ytick={0, 2, ..., 10},
          %yticklabels={0, 10, 20, 30, 40, 50},
          xlabel=\# of past queries,
          ylabel near ticks,
          ylabel shift=-2pt,
          xlabel near ticks,
          ylabel style={align=center},
          ylabel=Overhead (ms),
        ]

        \addplot[parambar,
          fill=none,
          ultra thick,
          ] table[x=x,y=y]{
          x	y
          10	1
          20	1
          30	1
          40	0
          50	0
          60	0
          70	1
          80	0
          90	0
          100	1
          110	1
          120	1
          130	1
          140	0
          150	0
          160	0
          170	0
          180	1
          190	1
          200	1
          210	1
          220	2
          230	1
          240	1
          250	0
          260	0
          270	1
          280	0
          290	1
          300	0
          310	1
          320	0
          330	1
          340	1
          350	1
          360	0
          370	1
          380	1
          390	1
          400	1
        };

      \end{axis}
    \end{tikzpicture}
    \caption{Overhead}
  \end{subfigure}

  \caption{The effectiveness of \dbl  in reducing \nol's error for different (a) levels of diversity in the queried columns, 
     (b) data   distributions, and (c) number of past queries observed. Figure
    (d) shows \dbl's overhead for different number of past queries.}
  \label{fig:exp:param}
  \vspace{\neggap}
\end{figure*}




==> fig_model_decom.tex <==
\begin{figure*}[t]

  \tikzset{
    >=latex,
    test/.style={
      postaction={
        decorate,
        decoration={
          markings,
          mark=between positions 8pt and \pgfdecoratedpathlength-8pt step 0.5pt with {
            \pgfmathsetmacro\myval{multiply(divide(
                  \pgfkeysvalueof{/pgf/decoration/mark info/distance from start}, \pgfdecoratedpathlength),100)};
              \pgfsetfillcolor{darkteal!\myval!darkerteal};
              \pgfpathcircle{\pgfpointorigin}{#1};
              \pgfusepath{fill};
          },
          %mark=at position 0 with {\arrow[darkorange,line width=#1] {<]} },
          %mark=at position \pgfdecoratedpathlength-0.5pt with {\arrow[mPurple,line width=#1] {>}; },
        }}}}

  \pgfplotsset{mysurf/.style={%
    surf,
    mesh/interior colormap={blueblack}{color=(darkteal) color=(white)},
    every axis/.append style={font=\scriptsize},
    domain=-5:5, y domain=-5:5, opacity=1.0,
  }}

  \pgfplotsset{project/.style={%
      draw=darkteal,
      no marks,
      fill=none,
      opacity=1.0,
      forget plot,
  }}

  \pgfplotsset{project2/.style={%
      draw=darkteal,
      no marks,
      fill=none,
      opacity=1.0,
      forget plot,
  }}

  \colorlet{f1color}{black!20!darkorange!30!mYellow}
  \colorlet{f2color}{black!20!mPurple!50!mYellow}


  \centering
  \begin{tikzpicture}

    %\node[] at (5.4,0) {
    %  \begin{minipage}{20mm}
    %    \huge
    %    \[
    %      =\; \sum_{\text{\large $\mtuple \in$ {\color{f1color} $F_i$}}} \;
    %      \sum_{\text{\large $\mtuple' \in$ {\color{f2color} $F_j$}}}
    %    \]
    %  \end{minipage}
    %};

    % subfigure 2
    \node at (9.5,-0.5) {
      \begin{tikzpicture}%{{{
        \begin{axis}[
          samples=21,    
          miter limit=1, 
          zmin=-30,zmax=30,
          height=35mm,
          width=55mm,
          ticks=none,
          xlabel=$A_1$,
          ylabel=$A_2$,
          zlabel=\texttt{AVG($A_k$)},
          xmin=-5,xmax=3,
          ymin=-5,ymax=4,
          legend style={
            at={(0.8,0.6)},anchor=north west,column sep=3pt,
            draw=none,font=\scriptsize,fill=white,row sep=3pt},
        ]

          \addplot3 [draw=none,fill=mYellow!50!white,opacity=1.0,forget plot,no marks] coordinates {
            (-5, -5, -30)
            (3, -5, -30)
            (3, 4, -30)
            (-5, 4, -30)
          };

          \addplot3 [draw=black!50!darkorange,fill=darkorange!30!mYellow,opacity=1.0,forget plot,no marks] coordinates {
            (-4, -2, -30)
            (0, -2, -30)
            (0, 2, -30)
            (-4, 2, -30)
            (-4, -2, -30)
          };

          \addplot3 [draw=black!50!mPurple,fill=mPurple!50!mYellow,opacity=0.7,forget plot,no marks] coordinates {
            (-1, -4, -30)
            (2, -4, -30)
            (2, -1, -30)
            (-1, -1, -30)
            (-1, -4, -30)
          };


          % lines to the base plane
          \addplot3 [project2] coordinates {
            (-4,-2,-30)
            (-4,-2,12)
          };
          \addplot3 [project2] coordinates {
            (0,-2,-30)
            (0,-2,-4)
          };

          \addplot3 [project2] coordinates {
            (0,2,-30)
            (0,2,-4)
          };

          \addplot3 [project2] coordinates {
            (-4,2,-30)
            (-4,2,12)
          };

          \addplot3 [project2] coordinates {
            (-1,-4,-15)
            (-1,-4,-30)
          };
          \addplot3 [project2] coordinates {
            (2,-4,-30)
            (2,-4,-12)
          };

          \addplot3 [project2] coordinates {
            (2,-1,-30)
            (2,-1,3)
          };

          \addplot3 [project2] coordinates {
            (-1,-1,0)
            (-1,-1,-30)
          };

          \addplot3 [mysurf,opacity=0.2,
            colormap={blueblack}{color=(seablue) color=(white)},
          ] {x^2 - y^2};

          \addplot3 [
            mysurf,restrict x to domain=-4:0,restrict y to domain=-2:2,
            colormap={blueblack}{color=(darkorange) color=(white)},
            opacity=0.8,
          ] {x^2 - y^2};

          \addplot3 [
            mysurf,restrict x to domain=-1:2,restrict y to domain=-4:-1,
            colormap={blueblack}{color=(mPurple) color=(white)},
            opacity=0.8,
          ] {x^2 - y^2};
        \end{axis}

        \node[scale=0.4,fill=black] (a) at (1.6,1.2) {};
        \node[scale=0.4,fill=black] (b) at (2.4,0.7) {};

        \coordinate (a1) at ($(a)+(0,0.8)$);
        \coordinate (b1) at ($(b)+(0,0.6)$);
        \draw[thick,darkteal] (a) -- (a1) -- (b1) -- (b);

        %\node[anchor=west,align=left,draw=black,fill=white,opacity=1.0,font=\scriptsize]
        %(n) at ($(b)+(0.3,1.4)$)
        %{inter-tuple covariance\\ \quad = $\cov(\nu_g(\mtuple), \nu_g(\mtuple'))$};

        %\draw ($(a1)!0.5!(b1)$) to[out=90,in=180] (n);

      \end{tikzpicture}

    };%}}}

    % subfigure 1
    \node at (1,-0.2) {
      %{{{
      \begin{tikzpicture}
        \begin{axis}[
          samples=21,    
          miter limit=1, 
          zmin=-30,zmax=30,
          height=35mm,
          width=55mm,
          ticks=none,
          xlabel=$A_1$,
          ylabel=$A_2$,
          zlabel=\texttt{AVG($A_k$)},
          xmin=-5,xmax=3,
          ymin=-5,ymax=4,
          legend style={
            at={(1.1,0.95)},anchor=north west,column sep=3pt,
            draw=black,font=\scriptsize,fill=white,row sep=3pt},
          legend columns=2,
          legend cell align=left,
        ]

          \addplot3 [draw=none,fill=mYellow!50!white,opacity=1.0,forget plot,no marks] coordinates {
            (-5, -5, -30)
            (3, -5, -30)
            (3, 4, -30)
            (-5, 4, -30)
          };

          \addplot3 [draw=black!50!darkorange,fill=darkorange!30!mYellow,opacity=1.0,forget plot,no marks] coordinates {
            (-4, -2, -30)
            (0, -2, -30)
            (0, 2, -30)
            (-4, 2, -30)
            (-4, -2, -30)
          };

          \addplot3 [draw=black!50!mPurple,fill=mPurple!50!mYellow,opacity=0.7,forget plot,no marks] coordinates {
            (-1, -4, -30)
            (2, -4, -30)
            (2, -1, -30)
            (-1, -1, -30)
            (-1, -4, -30)
          };


          % lines to the base plane
          \addplot3 [project] coordinates {
            (-4,-2,-30)
            (-4,-2,12)
          };
          \addplot3 [project] coordinates {
            (0,-2,-30)
            (0,-2,-4)
          };

          \addplot3 [project] coordinates {
            (0,2,-30)
            (0,2,-4)
          };

          \addplot3 [project] coordinates {
            (-4,2,-30)
            (-4,2,12)
          };

          \addplot3 [project] coordinates {
            (-1,-4,-15)
            (-1,-4,-30)
          };
          \addplot3 [project] coordinates {
            (2,-4,-30)
            (2,-4,-12)
          };

          \addplot3 [project] coordinates {
            (2,-1,-30)
            (2,-1,3)
          };

          \addplot3 [project] coordinates {
            (-1,-1,0)
            (-1,-1,-30)
          };

          \addlegendimage{
            area legend,
            fill=darkorange,
            fill opacity=0.6,
            draw=black!50!darkorange,
          }
          \addlegendentry{aggregate attribute for $q_i$};

          \addlegendimage{
            area legend,
            fill=mPurple,
            fill opacity=0.6,
            draw=black!50!mPurple,
          }
          \addlegendentry{aggregate attribute for $q_j$};

          \addlegendimage{
            area legend,
            fill=seablue,
            fill opacity=0.6,
            draw=black!50!seablue,
          }
          \addlegendentry{curve $v_g(\mtuple)$};

          \addlegendimage{
            area legend,
            fill=mYellow!50!white,
            draw=black!50!mYellow,
          }
          \addlegendentry{domain of $\mtuple$ (and $\mtuple'$)};

          \addlegendimage{
            area legend,
            fill=darkorange!30!mYellow,
            draw=black!50!darkorange
          }
          \addlegendentry{$q_i$ integration range ($F_i$)};

          \addlegendimage{
            area legend,
            fill=mPurple!50!mYellow,
            draw=black!50!mPurple
          }
          \addlegendentry{$q_j$ integration range ($F_j$)};


          \addplot3 [mysurf,opacity=0.2,
            colormap={blueblack}{color=(seablue) color=(white)},
          ] {x^2 - y^2};

          \addplot3 [
            mysurf,restrict x to domain=-4:0,restrict y to domain=-2:2,
            colormap={blueblack}{color=(darkorange) color=(white)},
            opacity=0.8,
          ] {x^2 - y^2};

          \addplot3 [
            mysurf,restrict x to domain=-1:2,restrict y to domain=-4:-1,
            colormap={blueblack}{color=(mPurple) color=(white)},
            opacity=0.8,
          ] {x^2 - y^2};
        \end{axis}

        %\coordinate (m1) at (2.4,2.5);
        %\draw[
        %  {Latex[width=4mm,length=6mm,fill=darkorange,darkorange]}-,
        %  line width=2mm,darkorange
        %] (2,1.8) to[out=80,in=180] (m1);
        %\draw[
        %  -{Latex[width=4mm,length=6mm,fill=mPurple,mPurple]},
        %  line width=2mm,mPurple
        %] (m1) to[out=-10,in=100] (2.8,1.1);

        \begin{scope}[opacity=.9, transparency group]
          \draw[
            test=1mm,
            %darkteal,
            %line width=2mm,
          {Latex[width=4mm,length=3mm,darkerteal]}-{Latex[width=5mm,length=4mm,darkteal]},
          ] (1.8,1.3) ..  controls (2.0,2.5) and (2.2,2.6) .. (2.3,0.9);
        \end{scope}
        %\node[fill=white,draw=none,font=\normalsize\bf] (c) at (2.4,2.2)
        %{$\cov( {\color{darkorange} \estans_i}, {\color{mPurple} \estans_j})$};
        %\node[anchor=west,fill=darkorange,draw=black!50!darkorange,
        %minimum width=4mm,minimum height=2mm,fill opacity=0.6]
        %at ($(c.west)+(0.72,0)$) {};
        %\node[anchor=west,fill=mPurple,draw=black!50!mPurple,
        %minimum width=4mm,minimum height=2mm,fill opacity=0.6]
        %at ($(c.west)+(1.35,0)$) {};
      \end{tikzpicture}
    };%}}}

    \coordinate (ann) at (-4.5,1.1);
    \node[rectangle,rounded corners=1mm,draw=darkteal,fill=white,thick,
          anchor=west,font=\small] (a1) at (ann)
    {The covariance between respective integrations of these two areas};

    \node[anchor=west,font=\small] (a2) at ($(a1.east)+(0.1,0)$)
    {is computable in terms of};

    \node[rectangle,rounded corners=1mm,draw=darkteal,fill=white,thick,
          anchor=west,font=\small] (a3) at ($(a2.east)+(0.1,0)$)
    {inter-tuple covariance = $\cov(\nu_g(\mtuple), \nu_g(\mtuple'))$}; 

    \draw[darkteal,thick] (a3.south) -- (9.85,0.2);

  \end{tikzpicture}

  %\vspace{-2mm}
  \caption{
The covariance between the answers to a pair of queries $q_i$ and $q_j$ (i.e., the
statistics we need for applying the ME principle) is equal to the
double-integration of inter-tuple covariances over respective selection predicate
ranges $\filter_i$ and $\filter_j$, due to the linearity of covariance
(equation~\ref{eq:query_cov}).}
  \label{fig:model:decom}
  \vspace{\neggap}
\end{figure*}


==> fig_overview_corr.tex <==
\begin{figure}[t]
  \pgfplotsset{laterr/.style={
      width=42mm,
      height=28mm,
      %xtick={1, 2},
      %xticklabels={Vertica, TPC-H},
      %ytick={0, 1, 2, 3, 4},
      %ytick={0,20,40,60},
      %xmode=log,
      ylabel near ticks,
      ylabel shift=-3pt,
      xlabel near ticks,
      ylabel style={align=center},
      xlabel=Week Number Gap,
      ylabel=Correlation of\\ counts,
      legend style={
        at={(1,1)},anchor=north east,column sep=2pt,
        draw=none,fill=none,font=\tiny,line width=.5pt,
        /tikz/every even column/.append style={column sep=20pt}
      },
      legend columns=1,
      every axis/.append style={font=\scriptsize},
  }}

  \pgfplotsset{graydot/.style={
      draw=darkteal,
      mark=*,
      mark options={scale=0.3,draw=black!50!darkteal,fill=darkteal},
      thick,
  }}

  \begin{subfigure}[b]{0.47\linewidth}
  \begin{tikzpicture}
    \begin{axis}[
        laterr,
        xmin=0,
        xmax=50,
        xtick={0, 10, ..., 50},
        ymin=0,
        ymax=1,
        ytick={0, 0.2, ..., 1.0},
      ]
      \addplot[graydot]
      table[x=x,y=y]{
        x	y
        0	1.000
        1	0.449
        2	0.427
        3	0.413
        4	0.402
        5	0.394
        6	0.381
        7	0.371
        8	0.362
        9	0.353
        10	0.342
        11	0.336
        12	0.333
        13	0.324
        14	0.318
        15	0.309
        16	0.303
        17	0.294
        18	0.290
        19	0.283
        20	0.274
        21	0.271
        22	0.267
        23	0.257
        24	0.247
        25	0.241
        26	0.234
        27	0.224
        28	0.216
        29	0.208
        30	0.203
        31	0.191
        32	0.182
        33	0.171
        34	0.159
        35	0.154
        36	0.149
        37	0.137
        38	0.129
        39	0.119
        40	0.113
        41	0.104
        42	0.095
        43	0.089
        44	0.086
        45	0.078
        46	0.072
        47	0.071
        48	0.066
        49	0.060
        50	0.060
      };

    \end{axis}
  \end{tikzpicture}
  \end{subfigure}
  ~
  \begin{subfigure}[b]{0.47\linewidth}
  \begin{tikzpicture}
    \begin{axis}[
        laterr,
        xmin=0,
        xmax=100,
        xtick={0, 20, ..., 100},
        ymin=0,
        ymax=1,
        ytick={0, 0.2, ..., 1.0},
        xlabel=\texttt{shipdate} Gap,
        ylabel=Correlation of\\ \texttt{sum(price*}\\ \texttt{(1-discount))}
      ]
      \addplot[graydot]
      table[x=x,y=y]{
        x	y
        0	1.000
        1	0.995
        2	0.995
        3	0.994
        4	0.993
        5	0.992
        6	0.991
        7	0.989
        8	0.988
        9	0.986
        10	0.983
        11	0.981
        12	0.978
        13	0.974
        14	0.971
        15	0.967
        16	0.964
        17	0.959
        18	0.955
        19	0.950
        20	0.945
        21	0.940
        22	0.934
        23	0.928
        24	0.922
        25	0.916
        26	0.909
        27	0.902
        28	0.894
        29	0.887
        30	0.879
        31	0.871
        32	0.862
        33	0.854
        34	0.845
        35	0.835
        36	0.826
        37	0.816
        38	0.806
        39	0.796
        40	0.785
        41	0.774
        42	0.763
        43	0.752
        44	0.740
        45	0.729
        46	0.717
        47	0.705
        48	0.693
        49	0.680
        50	0.667
        51	0.655
        52	0.641
        53	0.628
        54	0.615
        55	0.602
        56	0.589
        57	0.575
        58	0.561
        59	0.548
        60	0.534
        61	0.520
        62	0.506
        63	0.492
        64	0.478
        65	0.463
        66	0.450
        67	0.435
        68	0.421
        69	0.407
        70	0.393
        71	0.379
        72	0.365
        73	0.352
        74	0.338
        75	0.325
        76	0.311
        77	0.297
        78	0.284
        79	0.271
        80	0.258
        81	0.246
        82	0.234
        83	0.221
        84	0.209
        85	0.197
        86	0.185
        87	0.173
        88	0.162
        89	0.151
        90	0.140
        91	0.130
        92	0.120
        93	0.109
        94	0.098
        95	0.089
        96	0.080
        97	0.071
        98	0.062
        99	0.054
      };

    \end{axis}
  \end{tikzpicture}
  \end{subfigure}

  \caption{Correlations in real and benchmark datasets: (left) Twitter
  dataset and (right) TPC-H benchmark dataset.}
  \label{fig:overview:corr}
\end{figure}


==> fig_overview_rep.tex <==
\begin{figure}[t]

  \tikzset{sqlbox/.style={
    fill=white,
  }}

  \centering
  \begin{tikzpicture}
    \node[sqlbox,draw=black,rounded corners=1mm] (q) at (0,0) {
      \begin{minipage}{0.53\linewidth}
        \begin{lstlisting}
select A1, AVG(A2), SUM(A3)
from r
where A2 > a2
group by A1;
        \end{lstlisting}
      \end{minipage}
    };

    % dummy box to hide a line
    \node[draw=none,fill=white,minimum width=5mm,minimum height=5mm] at ($(q.south)+(1,0)$) {};

    \node[sqlbox,anchor=west] (a) at ($(q.east)+(-1.5,-0.7)$) {
      \begin{minipage}{0.3\linewidth}
        \begin{lstlisting}
select AVG(A2)
from r
where A2 > a2
and A1 = a11;
        \end{lstlisting}
      \end{minipage}
    };

    \node[sqlbox,anchor=west] (b) at (a.east) {
      \begin{minipage}{0.3\linewidth}
        \begin{lstlisting}
select SUM(A3)
from r
where A2 > a2
and A1 = a11;
        \end{lstlisting}
      \end{minipage}
    };

    \node[sqlbox,anchor=north] (c) at (a.south) {
      \begin{minipage}{0.3\linewidth}
        \begin{lstlisting}
select AVG(A2)
from r
where A2 > a2
and A1 = a12;
        \end{lstlisting}
      \end{minipage}
    };


    \node[sqlbox,anchor=west] (d) at (c.east) {
      \begin{minipage}{0.3\linewidth}
        \begin{lstlisting}
select SUM(A3)
from r
where A2 > a2
and A1 = a12;
        \end{lstlisting}
      \end{minipage}
    };

    \draw[rounded corners=1mm] (a.north west) -- (b.north east) -- (d.south
    east) -- (c.south west) -- cycle;
    \draw (a.south west) -- (b.south east);
    \draw (a.north east) -- (c.south east);

    %\node[anchor=east,font=\bf] (l1) at ($(q.west)+(-1.5,0)$) {Query:};
    %\node[anchor=west,font=\bf] at (a.south west-|l1.west) {Snippets:};

    \node[rotate=90,align=center,fill=white,font=\small] at ($(a.south west)+(-0.38,0)$)
    {\bf \texttt{groupby} value \\ \texttt{a12} \hspace{5mm} \texttt{a11}};

    \node[align=center,fill=none,font=\small] at ($(c.south east)+(0,-0.5)$)
    {\texttt{AVG(A2)} \hspace{8mm} \texttt{SUM(A3)}\\
    \bf aggregate function};

    \node[anchor=west,font=\bf\large] at ($(q.south west)+(0.2,-0.2)$) {Query};
    \node[anchor=east,font=\bf\large] at ($(b.north east)+(-0.2,0.2)$) {Snippets};

    \coordinate (t) at ($(q.south west)+(0.6,-0.7)$);
    \draw[-{Latex[length=5mm,width=5mm]},line width=1.5mm]
    (t) to[out=270,in=180] ($(t)+(1.3,-1)$);

    \node[rotate=-30,font=\bf\small] at ($(q.south west)+(1.0,-1.8)$) {decompose};
  \end{tikzpicture}

  %\vspace{-2mm}
  \caption{Example of a query's decomposition into multiple snippets.  }
  \label{fig:overview:snippet}
\end{figure}


==> fig_timebound_laterr.tex <==
% Customer1; Fully Cached; 75M 20C (Vertica-error-latency.xls)

\begin{figure}[h]

  \pgfplotsset{laterr/.style={
      width=42mm,
      height=32mm,
      %xtick={1, 2},
      %xticklabels={Vertica, TPC-H},
      %ytick={0, 1, 2, 3, 4},
      %ytick={0,20,40,60},
      %xmode=log,
      ylabel near ticks,
      ylabel shift=-3pt,
      xlabel shift=-2pt,
      xlabel near ticks,
      ylabel style={align=center},
      ylabel=Error Bound (\%),
      xlabel=Latency (sec),
      legend style={
        at={(0,1.1)},anchor=south west,column sep=2pt,
        draw=black,fill=none,font=\scriptsize,line width=.5pt,
        /tikz/every even column/.append style={column sep=20pt}
      },
      legend columns=1,
      every axis/.append style={font=\scriptsize},
  }}

  \pgfplotsset{graydot/.style={
      draw=darkteal,
      mark=*,
      mark options={scale=0.7,draw=black!50!darkteal,fill=darkteal},
      ultra thick,
  }}
  \pgfplotsset{reddot/.style={
      draw=darkorange,
      mark=*,
      mark options={scale=0.7,draw=darkorange,fill=darkorange},
      ultra thick,
  }}

  \centering
  \begin{subfigure}[b]{0.48\linewidth}
    \begin{tikzpicture}
      \begin{axis}[
          laterr,
          xmin=0,
          xmax=5,
          xtick={0, 1, 2, 3, 4, 5},
          ymin=0,
          ymax=5,
          ytick={0, 1, 2, 3, 4, 5},
          yticklabels={0, 1.0, 2.0, 3.0, 4.0, 5.0},
        ]
        \addplot[graydot]
        table[x=x,y=y]{
          x	y
          %1.440	20.90
          %1.488	14.65
          %1.480	11.97
          %1.501	9.33
          %1.509	7.92
          %1.572	6.61
          1.544	4.67
          1.681	2.96
          1.859	2.09
          2.406	1.32
          2.593	0.89
          2.987	0.65
          3.318	0.52
          3.790	0.36
        };

        \addplot[reddot]
        table[x=x,y=y]{
          x	y
          1.455	1.52
          1.496	1.17
          1.489	1.02
          1.510	0.86
          1.517	0.78
          1.581	0.70
          1.554	0.59
          1.690	0.49
          1.868	0.44
          2.415	0.39
          2.606	0.38
          2.996	0.37
          3.330	0.36
          3.801	0.36
        };

        \addlegendentry{\nol};
        \addlegendentry{\dbl};

      \end{axis}
    \end{tikzpicture}
    \caption{Cached, \vertica}
  \end{subfigure}
  ~
  \begin{subfigure}[b]{0.48\linewidth}
    \begin{tikzpicture}
      \begin{axis}[
          laterr,
          xmin=0,
          xmax=250,
          ytick={0, 1, 2, 3, 4, 5},
          ymin=0,
          ymax=5,
          xtick={0, 50, 100, 150, 200, 250},
        ]
        \addplot[graydot]
        table[x=x,y=y]{
          x	y
          %3182	20.90
          %4401	14.65
          %4712	11.97
          %5692	9.33
          %6477	7.92
          %7820	6.61
          10.407	4.67
          16.482	2.96
          26.610	2.09
          62.514	1.32
          88.689	0.89
          121.596	0.65
          159.138	0.52
          216.886	0.36
        };

        \addplot[reddot]
        table[x=x,y=y]{
          x	y
          3.194	1.52
          4.411	1.17
          4.722	1.02
          5.704	0.86
          6.489	0.78
          7.830	0.70
          10.418	0.59
          16.495	0.49
          26.622	0.44
          62.528	0.39
          88.652	0.38
          121.610	0.37
          159.152	0.36
          216.899	0.36
        };

        %\addlegendentry{\nol};
        %\addlegendentry{\dbl};

      \end{axis}
    \end{tikzpicture}

    \caption{Not Cached, \vertica}
  \end{subfigure}

  \vspace{2mm}

  \begin{subfigure}[b]{0.48\linewidth}
    \begin{tikzpicture}
      \begin{axis}[
          laterr,
          ymin=0,
          ymax=15,
          ytick={0, 3, 6, 9, 12, 15},
          xmin=0,
          xmax=1.5,
          xtick={0, 0.3, 0.6, 0.9, 1.2, 1.5},
        ]
        \addplot[graydot]
        table[x=x,y=y]{
          x	y
          %0.304	204.7
          %0.321	158.2
          %0.308	57.51
          %0.320	25.37
          %0.331	16.91
          0.341	11.99
          0.366	7.708
          0.424	5.292
          0.539	3.705
          0.741	2.390
          1.383	1.61
        };

        \addplot[reddot]
        table[x=x,y=y]{
          x	y
          0.307	9.4135272
          0.325	8.1740232
          0.311	4.4720536
          0.324	2.9076208
          0.335	2.2423184
          0.345	2.243808
          0.370	2.0963376
          0.428	1.9360096
          0.544	1.8370688
          0.746	1.7640392
          1.391	1.67482
        };

        %\addlegendentry{\nol};
        %\addlegendentry{\dbl};

      \end{axis}
    \end{tikzpicture}

    \caption{Cached, \tpch}
  \end{subfigure}
  ~
  \begin{subfigure}[b]{0.48\linewidth}
    \begin{tikzpicture}
      \begin{axis}[
          laterr,
          ymin=0,
          ymax=15,
          ytick={0, 3, 6, 9, 12, 15},
          xmin=0,
          xmax=50,
          xtick={0, 10, 20, 30, 40, 50},
        ]
        \addplot[graydot]
        table[x=x,y=y]{
          x	y
          %0.496	204.70
          %0.551	158.2478
          %0.702	57.51529
          %0.970	25.37212
          %1.734	16.916
          3.035	11.993
          5.718	7.7081
          10.167	5.2928
          13.692	3.7058
          21.673	2.39
          46.687	1.6181
        };

        \addplot[reddot]
        table[x=x,y=y]{
          x	y
          0.503	9.4135272
          0.558	8.1740232
          0.708	4.4720536
          0.980	2.9076208
          1.742	2.2423184
          3.043	2.243808
          5.726	2.0963376
          10.176	1.9360096
          13.702	1.8370688
          21.684	1.7640392
          46.712	1.67482
        };

        %\addlegendentry{\nol};
        %\addlegendentry{\dbl};

      \end{axis}
    \end{tikzpicture}
    \caption{Not Cached, \tpch}
  \end{subfigure}

  \caption{The trade-off between latency and error bound for \nol and \dbl.}
  \label{fig:timebound:laterr}
  %\vspace{\neggap}
\end{figure}



==> intro_fig_area.tex <==
\begin{figure}[t]
  \centering

  \begin{tikzpicture}

    \tikzset{precomputed/.style={%
        opacity=0.2,
        bar3,
        draw=black,
        thick,
    }}

    \tikzset{legendnode/.style={%
        opacity=0.5,
        bar3,
        minimum width=5mm,
        minimum height=2.5mm,
        anchor=south west,
    }}

    \begin{axis}[
        width=70mm,
        height=40mm,
        xlabel=ship date,
        ylabel=return code,
        ylabel shift=5mm,
        xlabel near ticks,
        xmin=0,
        xmax=10,
        ymin=0,
        ymax=4,
        xtick={0,2,4,6,8,10},
        xticklabels={Jan 1, Feb 1, Mar 1, Apr 1, May 1, Jun 1},
        yticklabels={,,,,},
        ymajorgrids,
        clip=false,
      ]

      \def \sh {-0.5};
      \node[] at (axis cs: \sh,0.5) {A};
      \node[] at (axis cs: \sh,1.5) {D};
      \node[] at (axis cs: \sh,2.5) {C};
      \node[] at (axis cs: \sh,3.5) {K};

      \draw[precomputed] (axis cs:0,1) rectangle (axis cs:2,2);
      \draw[precomputed] (axis cs:2,1) rectangle (axis cs:4,2);
      \draw[precomputed] (axis cs:4,1) rectangle (axis cs:6,2);
      \draw[precomputed] (axis cs:6,1) rectangle (axis cs:8,2);
      \draw[precomputed] (axis cs:8,1) rectangle (axis cs:10,2);

      \draw[precomputed,bar6] (axis cs:0.25,1) rectangle (axis cs:0.5,2);
      \draw[precomputed,bar6] (axis cs:1.5,1) rectangle (axis cs:1.75,2);
      \draw[precomputed,bar6] (axis cs:3,0) rectangle (axis cs:5,3);
      \draw[precomputed,bar6] (axis cs:8.25,0) rectangle (axis cs:8.5,4);
      \draw[precomputed,bar6] (axis cs:8.75,1) rectangle (axis cs:9.0,2);
      \draw[precomputed,bar6] (axis cs:5.5,1) rectangle (axis cs:5.75,2);
      \draw[precomputed,bar6] (axis cs:6.25,1) rectangle (axis cs:6.5,2);
      \draw[precomputed,bar6] (axis cs:6.75,1) rectangle (axis cs:7.0,2);
      \draw[precomputed,bar6] (axis cs:7.25,0) rectangle (axis cs:7.5,4);

      \draw[precomputed,bar7] (axis cs:2,1) rectangle (axis cs:4,4);

      \node [legendnode] at (axis cs:0.10, 5.7)
      [label={[font=\scriptsize,xshift=0mm]east:Precomputed Aggregate Blocks}] {};

      \node [legendnode,bar6] at (axis cs:0.10, 5.0)
      [label={[font=\scriptsize,xshift=0mm]east:(Unimprovable) Ad-hoc Queries}] {};

      \node [legendnode,bar7] at (axis cs:0.10, 4.3)
      [label={[font=\scriptsize,xshift=0mm]east:(Partially Improvable) Ad-hoc Queries}] {};

    \end{axis}

  \end{tikzpicture}

  \caption{An example of precomputed aggregate blocks (for every month) and
    ad-hoc queries. The boxes on this two dimensional space indicates the tuple
    sets touched by associated queries. In this example, most of the precomputed
    aggregate blocks are either not aligned with ad-hoc queries or too coarse to
    answers the ad-hoc queries. In contrast, our technique, \emph{database learning}, builds
    probabilistic model based on past queries (see Figure~\ref{fig:intro:model}), and
    even mis-aligned or unexpectedly finer queries can benefit.}
  \label{fig:intro:area}
\end{figure}




==> intro_fig_intercolumn.tex <==
\begin{figure}[t]
  \centering

  \pgfplotsset{axisIntroFigure/.style={
          width=1.0\linewidth,
          height=35mm,
          xmin=0,
          xmax=0.62,
          ymin=1.5,
          ymax=5,
          legend style={at={(-0.1,1.25)},anchor=south west,column sep=1.5pt,
            draw=none,font=\scriptsize,fill=none,line width=.5pt},
          legend cell align=left,
          legend columns=1,
          clip=false,
          %ytick={0, 0.5, 1},
          ticks=none,
          %yticklabels={\$0, {\$10k}, {\$20k}},
          %xtick={0, 0.4, 0.8},
          %xticklabels={Jan 1, Mar 1, May 1},
          ylabel=Stock price,
          xlabel=Time,
          ylabel near ticks,
          xlabel near ticks,
          xlabel style={
            at={(ticklabel cs:1)},
            anchor=north east,
            font=\boldmath\it,
          },
          ylabel style={
            at={(ticklabel cs:1)},
            anchor=south east,
            font=\boldmath,
          },
          %axis lines=none,
          axis lines=left,
          axis line style=thick,
  }}

  \pgfplotsset{curve/.style={%
          mark=none,
          opacity=1.5,
          restrict x to domain=0:0.60,
  }}

  \tikzset{queryarea/.style={%
      %pattern=north east lines,
      %pattern color=gray!50!white,
      fill=darkteal!50!white,
      draw=darkteal,
  }}

  \tikzset{queryarea2/.style={%
      %pattern=north east lines,
      %pattern color=gray!50!white,
      fill=darkteal!20!white,
      draw=darkteal,
  }}

  \tikzset{legendnode/.style={%
          opacity=0.5,
          bar3,
          minimum width=6mm,
          minimum height=2.5mm,
          anchor=south west,
  }}

  \tikzset{querynode/.style={%
      %pattern=north east lines,
      %pattern color=gray!50!white,
      fill=darkteal,
      draw=black!50!darkteal,
      minimum width=5mm,
      minimum height=2.5mm,
      anchor=south west,
      opacity=0.3,
  }}

  \begin{subfigure}[b]{0.45\columnwidth}
    \centering

    \begin{tikzpicture}
      \begin{axis}[axisIntroFigure]

        %% Second Plot
        \def \xs {0.2}
        \def \ys {3.5}
        \def \xlimit {0.7}
        \coordinate (orig) at (axis cs:\xs,\ys);
        \coordinate (xend) at (axis cs:{\xs+0.52},\ys);
        \coordinate (yend) at (axis cs:\xs,{\ys+2.5});
        \draw[->] (orig) -- (yend);
        \draw[->] (orig) -- (xend);

        \def \yss {4.0}
        \def \yscale {0.3}
        \addplot [curve,
          x filter/.code={\pgfmathparse{\pgfmathresult*0.52/0.62+\xs}},
          y filter/.code={\pgfmathparse{\yscale*\pgfmathresult+\yss}},
          restrict x to domain=\xs:\xlimit,forget plot]
        table [x=x, y=g, col sep=tab] {data/intro_figure_data1.txt};    % groundtruth

        %\addplot[name path=A,
        %  x filter/.code={\pgfmathparse{\pgfmathresult+\xs}},
        %  y filter/.code={\pgfmathparse{0.5*\pgfmathresult+\yss}},
        %  restrict x to domain=0.526:\xlimit,
        %  forget plot]  % domain shifted by 0.1
        %table  [x=x, y=g, col sep=tab] {data/intro_figure_data1.txt};
        %\addplot[name path=B,
        %  x filter/.code={\pgfmathparse{\pgfmathresult+\xs}},
        %  y filter/.code={\pgfmathparse{\ys}},
        %  restrict x to domain=0.526:\xlimit,
        %  forget plot]  % domain shifted by 0.1
        %table  [x=x, y=g, col sep=tab] {data/intro_figure_data1.txt};
        %\addplot[queryarea,forget plot] fill between [of=A and B];


        %% Main Plot

        %\addplot[restrict x to domain=0.657:0.772,queryarea,forget plot]
        %table  [x=x, y=g, col sep=tab] {data/intro_figure_data1.txt} \closedcycle;

        \addplot[curve,tomato,fill=tomato,opacity=0.2,
          y filter/.code={\pgfmathparse{(\pgfmathresult-3.06)*0.7+3.06}},
        forget plot]
        table [x=x, y=a, col sep=tab] {data/intro_figure_intercolumn_data2.txt} \closedcycle;    % Learner before any queries

        \addplot[curve,ultra thick,darkteal,opacity=1.0]
        table [x=x, y=g, col sep=tab] {data/intro_figure_data1.txt};    % groundtruth

        \addplot[curve,tomato,ultra thick] table [x=x, y=a, col sep=tab]
        {data/intro_figure_intercolumn_data1.txt};    % Learner before any queries


        \addlegendentry{True data};
        \addlegendentry{Estimated data distribution with 95\% confidence interval};

        %\node [querynode] at (axis cs:0.6, 8.8)
        \node [querynode] at (axis cs: 0.86, 6.7)
        [label={[font=\scriptsize]east:Ranges observed by past queries}] {};

        \node [legendnode,tomato,opacity=0.2] at (axis cs:-0.024, 6.15) {};
        %\node [legendnode,tomato,opacity=0.2] at (axis cs:-0.019, 7.65) {};


        %% Lines
        \node[anchor=north east,font=\tiny\it] at (axis cs:{\xlimit+0.02},\ys) {Time};
        \node[anchor=south east,rotate=90,font=\tiny] at (axis cs:\xs,{\ys+2.5}) {Sales};

        %\draw[dotted] (0.005,4.1184) -- ({0.005*0.52/0.62+\xs},{4.1184*\yscale+\yss});
        %\draw[dotted] (0.095,4.0414) -- ({0.095*0.52/0.62+\xs},{4.0414*\yscale+\yss});
        %\draw[dotted] (0.185,2.9969) -- ({0.185*0.52/0.62+\xs},{2.9969*\yscale+\yss});
        %\draw[dotted] (0.275,1.8911) -- ({0.275*0.52/0.62+\xs},{1.8911*\yscale+\yss});
        %\draw[dotted] (0.375,2.2404) -- ({0.375*0.52/0.62+\xs},{2.2404*\yscale+\yss});
        %\draw[dotted] (0.475,3.414) -- ({0.475*0.52/0.62+\xs},{3.414*\yscale+\yss});
        %\draw[dotted] (0.595,3.3251) -- ({0.595*0.52/0.62+\xs},{3.3251*\yscale+\yss});

        \draw[dotted] (0.0,1.5) -- (orig);


      \end{axis}
    \end{tikzpicture}

    \caption{Prior to running any queries}
  \end{subfigure}
  ~
  \begin{subfigure}[b]{0.45\columnwidth}
    \centering

    \begin{tikzpicture}
      \begin{axis}[axisIntroFigure]

        %% Second Plot
        \def \xs {0.2}
        \def \ys {3.5}
        \def \xlimit {0.7}
        \coordinate (orig) at (axis cs:\xs,\ys);
        \coordinate (xend) at (axis cs:{\xs+0.52},\ys);
        \coordinate (yend) at (axis cs:\xs,{\ys+2.5});
        \draw[->] ($(orig) + (0, 2.35)$) -- (yend);
        \draw[-] (axis cs:{\xs+0.015},\ys) -- (axis cs:0.38,\ys);
        \draw[->] (axis cs:0.425,\ys) -- (xend);

        \def \yss {4.0}
        \def \yscale {0.3}
        \addplot [curve,opacity=0.5,
          x filter/.code={\pgfmathparse{\pgfmathresult*0.52/0.62+\xs}},
          y filter/.code={\pgfmathparse{\yscale*\pgfmathresult+\yss}},
          restrict x to domain=\xs:\xlimit]
        table [x=x, y=g, col sep=tab] {data/intro_figure_data1.txt};    % groundtruth

        \addplot[name path=A1,
          x filter/.code={\pgfmathparse{\pgfmathresult*0.52/0.62+\xs}},
          y filter/.code={\pgfmathparse{\yscale*\pgfmathresult+\yss}},
          restrict x to domain=0.3:0.351,
          forget plot]  % domain shifted by 0.1
        table  [x=x, y=g, col sep=tab] {data/intro_figure_data1.txt};
        \addplot[name path=B1,
          x filter/.code={\pgfmathparse{\pgfmathresult*0.52/0.62+\xs}},
          y filter/.code={\pgfmathparse{\ys}},
          restrict x to domain=0.3:0.351,
          forget plot]  % domain shifted by 0.1
        table  [x=x, y=g, col sep=tab] {data/intro_figure_data1.txt};
        \addplot[queryarea] fill between [of=A1 and B1];

        \addplot[name path=A2,
          x filter/.code={\pgfmathparse{\pgfmathresult*0.52/0.62+\xs}},
          y filter/.code={\pgfmathparse{\yscale*\pgfmathresult+\yss}},
          restrict x to domain=0.439:0.489,
          forget plot]  % domain shifted by 0.1
        table  [x=x, y=g, col sep=tab] {data/intro_figure_data1.txt};
        \addplot[name path=B2,
          x filter/.code={\pgfmathparse{\pgfmathresult*0.52/0.62+\xs}},
          y filter/.code={\pgfmathparse{\ys}},
          restrict x to domain=0.439:0.489,
          forget plot]  % domain shifted by 0.1
        table  [x=x, y=g, col sep=tab] {data/intro_figure_data1.txt};
        \addplot[queryarea] fill between [of=A2 and B2];

        \addplot[name path=A3,
          x filter/.code={\pgfmathparse{\pgfmathresult*0.52/0.62+\xs}},
          y filter/.code={\pgfmathparse{\yscale*\pgfmathresult+\yss}},
          restrict x to domain=0.540:0.657,
          forget plot]  % domain shifted by 0.1
        table  [x=x, y=g, col sep=tab] {data/intro_figure_data1.txt};
        \addplot[name path=B3,
          x filter/.code={\pgfmathparse{\pgfmathresult*0.52/0.62+\xs}},
          y filter/.code={\pgfmathparse{\ys}},
          restrict x to domain=0.540:0.657,
          forget plot]  % domain shifted by 0.1
        table  [x=x, y=g, col sep=tab] {data/intro_figure_data1.txt};
        \addplot[queryarea] fill between [of=A3 and B3];

        %% Connecting Areas
        \addplot[name path=C1,
          restrict x to domain=0.125:0.175,
          forget plot]  % domain shifted by 0.1
        table  [x=x, y=g, col sep=tab] {data/intro_figure_data1.txt};
        \addplot[queryarea2] fill between [of=A1 and C1];

        \addplot[name path=C2,
          restrict x to domain=0.285:0.345,
          forget plot]  % domain shifted by 0.1
        table  [x=x, y=g, col sep=tab] {data/intro_figure_data1.txt};
        \addplot[queryarea2] fill between [of=A2 and C2];

        \addplot[name path=C3,
          restrict x to domain=0.405:0.545,
          forget plot]  % domain shifted by 0.1
        table  [x=x, y=g, col sep=tab] {data/intro_figure_data1.txt};
        \addplot[queryarea2] fill between [of=A3 and C3];

        %% Lines
        \node[anchor=north east,font=\tiny\it] at (axis cs:{\xlimit+0.02},\ys) {Time};
        \node[anchor=south east,rotate=90,font=\tiny] at (axis cs:\xs,{\ys+2.5}) {Sales};

        %\draw[thick,dotted] (0.115,3.9341) -- ({0.115*0.52/0.62+\xs},{3.9341*0.5+\yss});
        %\draw[thick,dotted] (0.185,2.9969) -- ({0.185*0.52/0.62+\xs},{2.9969*0.5+\yss});

        %\draw[thick,dotted] (0.395,2.4816) -- ({0.395*0.52/0.62+\xs},{2.4816*0.5+\yss});
        %\draw[thick,dotted] (0.455,3.2377) -- ({0.455*0.52/0.62+\xs},{3.2377*0.5+\yss});

        %\draw[thick,dotted] (0.275,1.8911) -- ({0.275*0.52/0.62+\xs},{1.8911*0.5+\yss});
        %\draw[thick,dotted] (0.335,1.9316) -- ({0.335*0.52/0.62+\xs},{1.9316*0.5+\yss});
        %\draw[dotted] (0.595,3.3251) -- ({0.595*0.52/0.62+\xs},{3.3251*\yscale+\yss});

        %\draw[dotted] (0.005,4.1184) -- ({0.005*0.52/0.62+\xs},{4.1184*\yscale+\yss});
        %\draw[dotted] (0.125,3.7929) -- ({0.125*0.52/0.62+\xs},{3.7929*\yscale+\yss})
        % -- ({0.175*0.52/0.62+\xs},{3.0961*\yscale+\yss}) -- (0.175,3.0961);

        %\draw[dotted] (0.285,1.8458) -- ({0.285*0.52/0.62+\xs},{1.8458*\yscale+\yss})
        % -- ({0.345*0.52/0.62+\xs},{1.9637*\yscale+\yss}) -- (0.345,1.9637);

        %\draw[dotted] (0.405,2.5913) -- ({0.405*0.52/0.62+\xs},{2.5913*\yscale+\yss})
        % -- ({0.545*0.52/0.62+\xs},{3.6549*\yscale+\yss}) -- (0.545,3.6549);

        %\draw[dotted] (0.0,1.5) -- (orig);


        %% Main Plots
        %\addplot[restrict x to domain=0.657:0.772,queryarea,forget plot]
        %table  [x=x, y=g, col sep=tab] {data/intro_figure_data1.txt} \closedcycle;

        \addplot[curve,tomato,fill=tomato,opacity=0.2,forget plot]
        table [x=x, y=b, col sep=tab] {data/intro_figure_intercolumn_data2.txt} \closedcycle;    % Learner after some queries

        \addplot[curve,thick,darkteal,opacity=1.0,darkteal] table [x=x, y=g, col sep=tab]
        {data/intro_figure_data1.txt};    % groundtruth

        \addplot[curve,tomato,ultra thick] table [x=x, y=b, col sep=tab]
        {data/intro_figure_intercolumn_data1.txt};    % Learner after 2 queries

      \end{axis}
    \end{tikzpicture}

    \caption{After 3 queries}
  \end{subfigure}

  \caption{DBL's estimation of the company's average stock price might
  update even if we query different columns of data.}
  \label{fig:intro:intercolumn}
  \vspace{\neggap}
\end{figure}


==> intro_fig_letmodel.tex <==
\begin{figure}[t]
  \centering

  \tikzset{precomputed/.style={%
      opacity=0.2,
      bar3,
      draw=black,
      thick,
  }}

  \tikzset{legendnode/.style={%
      opacity=0.5,
      bar3,
      minimum width=5mm,
      minimum height=2.5mm,
      anchor=south west,
  }}

  \pgfplotsset{letmodelAxis/.style={
          width=37mm,
          height=26mm,
          xmin=0,
          xmax=6,
          ymin=0,
          ymax=3,
          xtick={0,2,4,6},
          xticklabels={Jan-01, Feb-01, Mar-01,},
          yticklabels={,,,,},
          ymajorgrids,
          clip=false,
          %xlabel=ship date,
          %xlabel shift=1mm,
          xlabel near ticks,
          ylabel near ticks,
          xticklabel style={font=\tiny,rotate=-15,xshift=5,yshift=5},
  }}

  \pgfplotsset{letmodelLabel/.style={
          ylabel=sales,
          ylabel shift=-1.5mm,
  }}

  \pgfplotsset{modelPlot/.style={
          surf,
          domain=0:6,
          y domain=0:1,
          samples=10,
          opacity=0.1,
  }}



  \begin{subfigure}[b]{1.0\linewidth}
  \begin{minipage}{1.0\linewidth}
    \centering
    \begin{tikzpicture}
        \node [legendnode] at (0,0)
        [label={[font=\scriptsize,xshift=0mm]east:Past Aggregate Blocks}] {};

        \node [legendnode,bar6] at (4,0)
        [label={[font=\scriptsize,xshift=0mm]east:Ad-hoc Queries}] {};
    \end{tikzpicture}
  \end{minipage}
  \vspace{-1mm}
  \begin{minipage}{1.0\linewidth}
    \centering
    \begin{tikzpicture}
      \begin{axis}[letmodelAxis,letmodelLabel]

        %\def \xsh {-0.3};
        %\node[] at (axis cs: 1,\xsh) {Jan};
        %\node[] at (axis cs: 3,\xsh) {Feb};
        %\node[] at (axis cs: 5,\xsh) {Mar};

        \draw[precomputed] (axis cs:4.5,0) rectangle (axis cs:5.0,2);
        \draw[precomputed] (axis cs:3.5,0) rectangle (axis cs:4.75,2.3);
        \draw[precomputed] (axis cs:1.0,0) rectangle (axis cs:1.5,1);
        \draw[precomputed] (axis cs:0.2,0) rectangle (axis cs:1.2,1.5);

      \end{axis}
    \end{tikzpicture}
    \qquad
    \begin{tikzpicture}
      \begin{axis}[letmodelAxis,letmodelLabel]
        %\def \xsh {-0.3};
        %\node[] at (axis cs: 1,\xsh) {Jan};
        %\node[] at (axis cs: 3,\xsh) {Feb};
        %\node[] at (axis cs: 5,\xsh) {Mar};

        \draw[precomputed] (axis cs:4.5,0) rectangle (axis cs:5.0,2);
        \draw[precomputed] (axis cs:3.5,0) rectangle (axis cs:4.75,2.3);
        \draw[precomputed] (axis cs:1.0,0) rectangle (axis cs:1.5,1);
        \draw[precomputed] (axis cs:0.2,0) rectangle (axis cs:1.2,1.5);

        \draw[precomputed,bar6,opacity=0.5] (axis cs:3,0) rectangle (axis cs:4,2.0);
        \draw[precomputed,bar6,opacity=0.5] (axis cs:1.7,0) rectangle (axis cs:2,1.1);
      \end{axis}
    \end{tikzpicture}
    \vspace{-2mm}
    \caption{Use if Contains (Existing Approaches): The results of past
    computations are beneficial only when they \emph{contain} a new query.}
  \end{minipage}
  \end{subfigure}

  \vspace{3mm}

  \begin{subfigure}[t]{1.0\linewidth}
  \centering
  \begin{minipage}{1.0\linewidth}
    \centering
    \begin{tikzpicture}
        \node[] at (-0.3,0) {};
        \node [legendnode,fill=tomato] at (0,0)
        [label={[font=\scriptsize,xshift=0mm]east:Trained Model}] {};
    \end{tikzpicture}
  \end{minipage}

  \vspace{-1mm}

  \begin{minipage}{1.0\linewidth}
    \centering
    \hspace{-2mm}
    \begin{tikzpicture}
      \begin{axis}[letmodelAxis,letmodelLabel]

        %\def \xsh {-0.3};
        %\node[] at (axis cs: 1,\xsh) {Jan};
        %\node[] at (axis cs: 3,\xsh) {Feb};
        %\node[] at (axis cs: 5,\xsh) {Mar};

        \draw[precomputed] (axis cs:4.5,0) rectangle (axis cs:5.0,2);
        \draw[precomputed] (axis cs:3.5,0) rectangle (axis cs:4.75,2.3);
        \draw[precomputed] (axis cs:1.0,0) rectangle (axis cs:1.5,1);
        \draw[precomputed] (axis cs:0.2,0) rectangle (axis cs:1.2,1.5);

      \end{axis}
    \end{tikzpicture}
    \hspace{-5mm}
    \begin{tikzpicture}
      \begin{axis}[letmodelAxis,letmodelLabel]

        %\def \xsh {-0.3};
        %\node[] at (axis cs: 1,\xsh) {Jan};
        %\node[] at (axis cs: 3,\xsh) {Feb};
        %\node[] at (axis cs: 5,\xsh) {Mar};

        \draw[precomputed] (axis cs:4.5,0) rectangle (axis cs:5.0,2);
        \draw[precomputed] (axis cs:3.5,0) rectangle (axis cs:4.75,2.3);
        \draw[precomputed] (axis cs:1.0,0) rectangle (axis cs:1.5,1);
        \draw[precomputed] (axis cs:0.2,0) rectangle (axis cs:1.2,1.5);

        \addplot[mark=none,color=tomato,ultra thick,opacity=0.7]
        table [x=x, y=y, col sep=tab] {intro_fig_letmodel_data.txt};

      \end{axis}
    \end{tikzpicture}
    \hspace{-5mm}
    \begin{tikzpicture}
      \begin{axis}[letmodelAxis,letmodelLabel]
        \def \xsh {-0.3};
        %\node[] at (axis cs: 1,\xsh) {Jan};
        %\node[] at (axis cs: 3,\xsh) {Feb};
        %\node[] at (axis cs: 5,\xsh) {Mar};

        \draw[precomputed,bar6,opacity=0.5] (axis cs:3,0) rectangle (axis cs:4,2.0);
        \draw[precomputed,bar6,opacity=0.5] (axis cs:1.7,0) rectangle (axis cs:2,1.1);

        \addplot[mark=none,color=tomato,ultra thick,opacity=0.7]
        table [x=x, y=y, col sep=tab] {intro_fig_letmodel_data.txt};
      \end{axis}
    \end{tikzpicture}

    \vspace{-2mm}
    \caption{Let Model Tell (Database Learning): Database learning's internal
      model trained based on past queries and their answers spans entire area
    and benefits any new queries.}
  \end{minipage}
  \end{subfigure}

  \caption{Difference between existing view-based approaches and our approach
  (database learning).}
  \label{fig:intro:letmodel}
\end{figure}




==> intro_fig_letmodel_old1.tex <==
\begin{figure}[t]
  \centering

  \tikzset{precomputed/.style={%
      opacity=0.2,
      bar3,
      draw=black,
      thick,
  }}

  \tikzset{legendnode/.style={%
      opacity=0.5,
      bar3,
      minimum width=5mm,
      minimum height=2.5mm,
      anchor=south west,
  }}

  \pgfplotsset{letmodelAxis/.style={
          width=38mm,
          height=35mm,
          xmin=0,
          xmax=6,
          ymin=0,
          ymax=4,
          xtick={0,2,4,6},
          xticklabels={,,,},
          yticklabels={,,,,},
          ymajorgrids,
          clip=false,
          xlabel=ship date,
          xlabel shift=1mm,
          xlabel near ticks,
  }}

  \pgfplotsset{letmodelLabel/.style={
          ylabel=return code,
          ylabel shift=1mm,
  }}

  \pgfplotsset{modelPlot/.style={
          surf,
          domain=0:6,
          y domain=0:1,
          samples=10,
          opacity=0.1,
  }}



  \begin{subfigure}[b]{1.0\linewidth}
  \begin{minipage}{1.0\linewidth}
    \centering
    \begin{tikzpicture}
        \node [legendnode] at (0,0)
        [label={[font=\scriptsize,xshift=0mm]east:Past Aggregate Blocks}] {};

        \node [legendnode,bar6] at (4,0)
        [label={[font=\scriptsize,xshift=0mm]east:Ad-hoc Queries}] {};
    \end{tikzpicture}

    \begin{tikzpicture}
      \begin{axis}[letmodelAxis,letmodelLabel]

        \def \ysh {-0.5};
        \node[] at (axis cs: \ysh,0.5) {A};
        \node[] at (axis cs: \ysh,1.5) {D};
        \node[] at (axis cs: \ysh,2.5) {C};
        \node[] at (axis cs: \ysh,3.5) {K};

        \def \xsh {-0.5};
        \node[] at (axis cs: 1,\xsh) {Jan};
        \node[] at (axis cs: 3,\xsh) {Feb};
        \node[] at (axis cs: 5,\xsh) {Mar};

        \draw[precomputed] (axis cs:0.25,1) rectangle (axis cs:0.5,2);
        \draw[precomputed] (axis cs:1.50,3) rectangle (axis cs:1.75,4);
        \draw[precomputed] (axis cs:2.50,1) rectangle (axis cs:2.75,2);
        \draw[precomputed] (axis cs:4.0,1) rectangle (axis cs:6.0,4);
        \draw[precomputed] (axis cs:4.5,0) rectangle (axis cs:5.0,2);
        \draw[precomputed] (axis cs:1,2) rectangle (axis cs:3,3);

      \end{axis}
    \end{tikzpicture}
    \qquad
    \begin{tikzpicture}
      \begin{axis}[letmodelAxis,letmodelLabel]

        \def \ysh {-0.5};
        \node[] at (axis cs: \ysh,0.5) {A};
        \node[] at (axis cs: \ysh,1.5) {D};
        \node[] at (axis cs: \ysh,2.5) {C};
        \node[] at (axis cs: \ysh,3.5) {K};

        \def \xsh {-0.5};
        \node[] at (axis cs: 1,\xsh) {Jan};
        \node[] at (axis cs: 3,\xsh) {Feb};
        \node[] at (axis cs: 5,\xsh) {Mar};

        \draw[precomputed] (axis cs:0.25,1) rectangle (axis cs:0.5,2);
        \draw[precomputed] (axis cs:1.50,3) rectangle (axis cs:1.75,4);
        \draw[precomputed] (axis cs:2.50,1) rectangle (axis cs:2.75,2);
        \draw[precomputed] (axis cs:4.0,1) rectangle (axis cs:6.0,4);
        \draw[precomputed] (axis cs:4.5,0) rectangle (axis cs:5.0,2);
        \draw[precomputed] (axis cs:1,2) rectangle (axis cs:3,3);

        \draw[precomputed,bar6,opacity=0.8] (axis cs:2,1) rectangle (axis cs:3,3);
      \end{axis}
    \end{tikzpicture}
    \caption{Use if Overlap (Existing Approaches): the results of past
    computations are beneficial only when directly overlapped}
  \end{minipage}
  \end{subfigure}

  \vspace{3mm}

  \begin{subfigure}[t]{1.0\linewidth}
  \begin{minipage}{1.0\linewidth}
    \centering
    \begin{tikzpicture}
      \node [shading = axis,
        rectangle,
        left color=red,
        right color=blue,
        shading angle=135,
        anchor=north,
        minimum width=5mm,
      minimum height=2.5mm,
      opacity=0.2] () at (0,0)
      [label={[font=\scriptsize,xshift=0mm]east:Internal model trained on past queries}] {};
    \end{tikzpicture}

    \begin{tikzpicture}
      \begin{axis}[letmodelAxis,letmodelLabel]

        \def \ysh {-0.5};
        \node[] at (axis cs: \ysh,0.5) {A};
        \node[] at (axis cs: \ysh,1.5) {D};
        \node[] at (axis cs: \ysh,2.5) {C};
        \node[] at (axis cs: \ysh,3.5) {K};

        \def \xsh {-0.5};
        \node[] at (axis cs: 1,\xsh) {Jan};
        \node[] at (axis cs: 3,\xsh) {Feb};
        \node[] at (axis cs: 5,\xsh) {Mar};

        \draw[precomputed] (axis cs:0.25,1) rectangle (axis cs:0.5,2);
        \draw[precomputed] (axis cs:1.50,3) rectangle (axis cs:1.75,4);
        \draw[precomputed] (axis cs:2.50,1) rectangle (axis cs:2.75,2);
        \draw[precomputed] (axis cs:4.0,1) rectangle (axis cs:6.0,4);
        \draw[precomputed] (axis cs:4.5,0) rectangle (axis cs:5.0,2);
        \draw[precomputed] (axis cs:1,2) rectangle (axis cs:3,3);

      \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}
      \begin{axis}[
        letmodelAxis,
        view={0}{90},
      ]

        \addplot3[
          modelPlot,
          opacity=0.2,
        ] {exp(-(x-1)^2/4-(y-0.5)^2)};

        \addplot3[
          modelPlot,
          y domain=1:2,
          opacity=0.2,
        ] {exp(-(x-3)^2/4-(y-1.5)^2)};

        \addplot3[
          modelPlot,
          y domain=2:3,
          opacity=0.2,
        ] {exp(-(x-2)^2/4-(y-2.5)^2)};

        \addplot3[
          modelPlot,
          y domain=3:4,
          opacity=0.2,
        ] {exp(-(x-4)^2/4-(y-3.5)^2)};

        \def \xsh {-0.5};
        \node[] at (axis cs: 1,\xsh) {Jan};
        \node[] at (axis cs: 3,\xsh) {Feb};
        \node[] at (axis cs: 5,\xsh) {Mar};

      \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}
      \begin{axis}[letmodelAxis,view={0}{90}]

        \def \xsh {-0.5};
        \node[] at (axis cs: 1,\xsh) {Jan};
        \node[] at (axis cs: 3,\xsh) {Feb};
        \node[] at (axis cs: 5,\xsh) {Mar};

        \addplot3[modelPlot] {exp(-(x-1)^2/4-(y-0.5)^2)};

        \addplot3[
          modelPlot,
          y domain=1:2,
        ] {exp(-(x-3)^2/4-(y-1.5)^2)};

        \addplot3[
          modelPlot,
          y domain=2:3,
        ] {exp(-(x-2)^2/4-(y-2.5)^2)};

        \addplot3[
          modelPlot,
          y domain=3:4,
        ] {exp(-(x-4)^2/4-(y-3.5)^2)};

        \draw[precomputed,bar6,opacity=0.8] (axis cs:2,1) rectangle (axis cs:3,3);
      \end{axis}
    \end{tikzpicture}

    \caption{Let Model Tell (Database Learning): a probabilistic model spans
    entire area, which benefits any new queries.}
  \end{minipage}
  \end{subfigure}

  \caption{A model-driven query answering by database learning is a greatly
    flexible tool for answering/improving ad-hoc queries. }
  \label{fig:intro:letmodel}
\end{figure}




==> intro_fig_model.tex <==
%!TEX root = ldb.tex

\begin{figure}[t]

  \pgfplotsset{axisIntroFigure/.style={
          width=70mm,
          height=25mm,
          xmin=0,
          xmax=1,
          ymin=0,
          ymax=5,
          legend style={at={(-0.20,1.20)},anchor=south west,column sep=1.5pt,
          draw=none,font=\scriptsize,fill=none,line width=.5pt},
          legend cell align=left,
          legend columns=1,
          clip=false,
          %ytick={0, 2.5, 5},
          ytick=\empty,
          %yticklabels={\$0, {\$10k}, {\$20k}},
          xtick={0, 0.4, 0.8},
          xticklabels={Jan 1, Mar 1, May 1},
          ylabel=Sales,
          %xlabel=date,
          %ylabel near ticks,
          ylabel shift=2mm,
          xlabel near ticks,
          xlabel shift=-2mm,
  }}

  \pgfplotsset{curve/.style={%
          mark=none,
          opacity=1.0
  }}

  \tikzset{barstyle/.style={%
          opacity=0.5,
          %bar3
          darkteal,
          draw=black,
  }}

  \tikzset{legendnode/.style={%
          opacity=0.5,
          bar3,
          minimum width=6mm,
          minimum height=2.5mm,
          anchor=south west,
  }}

  \tikzset{queryarea/.style={%
      %pattern=north east lines,
      %pattern color=gray!50!white,
      fill=darkteal!50!white,
      draw=darkteal,
  }}

  \tikzset{querynode/.style={%
      %pattern=north east lines,
      %pattern color=gray!50!white,
      fill=darkteal!50!white,
      draw=darkteal,
      minimum width=5mm,
      minimum height=2.5mm,
      anchor=south west,
  }}


  \begin{subfigure}[b]{1.0\columnwidth}
    \begin{tikzpicture}
      \begin{axis}[axisIntroFigure]

        \addplot[restrict x to domain=0.657:0.772,queryarea,forget plot]
        table  [x=x, y=g, col sep=tab] {data/intro_figure_data1.txt} \closedcycle;

        \addplot[curve,tomato,fill=tomato,opacity=0.2,forget plot]
        table [x=x, y=c, col sep=tab] {data/intro_figure_data2.txt} \closedcycle;    % Learner after 2 queries
        \addplot[curve,ultra thick,darkteal] table [x=x, y=g, col sep=tab] {data/intro_figure_data1.txt};    % groundtruth
        \addplot[curve,tomato,ultra thick] table [x=x, y=c, col sep=tab] {data/intro_figure_data1.txt};    % Learner after 2 queries


        %\draw [barstyle] (axis cs:0.657,0) rectangle (axis cs:0.754,2.27);
        %\draw [barstyle] (axis cs:0.693,0) rectangle (axis cs:0.772,2.085);

        \addlegendentry{True data}
        \addlegendentry{Estimated data distribution with 95\% confidence interval}

        %\node [legendnode] at (axis cs:0.55, 10) [label={[font=\scriptsize]east:Initial Queries}] {};
        \node [querynode] at (axis cs:0.41, 8.7)
        [label={[font=\scriptsize]east:Ranges observed by past queries}] {};
        \node [legendnode,tomato,opacity=0.2] at (axis cs:-.18, 6.6) {};

        \node at (axis cs: -0.3,2.5) {(a)};


        %[label={[font=\scriptsize]east:95\% confidence interval of the Estimated Data}] {};
        %\node [draw=none,fill=none] at (axis cs:-0.4,0) {};    % To push this figure to right
      \end{axis}
    \end{tikzpicture}
    %\vspace{-2mm}
    %\caption{After one query.}
  \end{subfigure}

  \vspace{2mm}

  \begin{subfigure}[b]{1.0\columnwidth}
    \begin{tikzpicture}
      \begin{axis}[axisIntroFigure]

        \addplot[restrict x to domain=0.657:0.772,queryarea,forget plot]
        table  [x=x, y=g, col sep=tab] {data/intro_figure_data1.txt} \closedcycle;
        \addplot[restrict x to domain=0.442:0.611,queryarea,forget plot]
        table  [x=x, y=g, col sep=tab] {data/intro_figure_data1.txt} \closedcycle;
        \addplot[restrict x to domain=0.836:0.895,queryarea,forget plot]
        table  [x=x, y=g, col sep=tab] {data/intro_figure_data1.txt} \closedcycle;

        \addplot[curve,tomato,fill=tomato,opacity=0.2,forget plot]
        table [x=x, y=a, col sep=tab] {data/intro_figure_data2.txt} \closedcycle;    % Learner after 5 queries
        \addplot[curve,ultra thick,darkteal] table [x=x, y=g, col sep=tab,forget plot] {data/intro_figure_data1.txt};    % groundtruth
        \addplot[curve,tomato,ultra thick] table [x=x, y=a, col sep=tab] {data/intro_figure_data1.txt};    % Learner after 5 queries

        \node at (axis cs: -0.3,2.5) {(b)};


        %\draw [barstyle] (axis cs:0.657,0) rectangle (axis cs:0.754,2.27);
        %\draw [barstyle] (axis cs:0.693,0) rectangle (axis cs:0.772,2.085);
        %\draw [barstyle] (axis cs:0.836,0) rectangle (axis cs:0.895,1.943);
        %\draw [barstyle] (axis cs:0.533,0) rectangle (axis cs:0.611,3.505);
        %\draw [barstyle] (axis cs:0.442,0) rectangle (axis cs:0.553,3.518);
      \end{axis}
    \end{tikzpicture}
    %\vspace{-2mm}
    %\caption{After three queries.}
  \end{subfigure}

  \vspace{2mm}

  \begin{subfigure}[b]{1.0\columnwidth}
    \begin{tikzpicture}
      \begin{axis}[axisIntroFigure]

        \addplot[restrict x to domain=0.657:0.772,queryarea,forget plot]
        table  [x=x, y=g, col sep=tab] {data/intro_figure_data1.txt} \closedcycle;
        \addplot[restrict x to domain=0.426:0.645,queryarea,forget plot]
        table  [x=x, y=g, col sep=tab] {data/intro_figure_data1.txt} \closedcycle;
        \addplot[restrict x to domain=0.836:0.895,queryarea,forget plot]
        table  [x=x, y=g, col sep=tab] {data/intro_figure_data1.txt} \closedcycle;
        \addplot[restrict x to domain=0.093:0.154,queryarea,forget plot]
        table  [x=x, y=g, col sep=tab] {data/intro_figure_data1.txt} \closedcycle;
        \addplot[restrict x to domain=0.337:0.367,queryarea,forget plot]
        table  [x=x, y=g, col sep=tab] {data/intro_figure_data1.txt} \closedcycle;

        \addplot[curve,tomato,fill=tomato,opacity=0.2,forget plot]
        table [x=x, y=b, col sep=tab] {data/intro_figure_data2.txt} \closedcycle;    % Learner after 10 queries
        \addplot[curve,ultra thick,darkteal] table [x=x, y=g, col sep=tab] {data/intro_figure_data1.txt};    % groundtruth
        \addplot[curve,tomato,ultra thick] table [x=x, y=b, col sep=tab] {data/intro_figure_data1.txt};    % Learner after 10 queries

        \node at (axis cs: -0.3,2.5) {(c)};
        \node at (axis cs: -0.32,2.5) {};

        %\draw [barstyle] (axis cs:0.657,0) rectangle (axis cs:0.754,2.27);
        %\draw [barstyle] (axis cs:0.693,0) rectangle (axis cs:0.772,2.085);
        %\draw [barstyle] (axis cs:0.836,0) rectangle (axis cs:0.895,1.943);
        %\draw [barstyle] (axis cs:0.533,0) rectangle (axis cs:0.611,3.505);
        %\draw [barstyle] (axis cs:0.442,0) rectangle (axis cs:0.553,3.518);

        %\draw [barstyle] (axis cs:0.337,0) rectangle (axis cs:0.367,2.043);
        %\draw [barstyle] (axis cs:0.426,0) rectangle (axis cs:0.484,3.199);
        %\draw [barstyle] (axis cs:0.603,0) rectangle (axis cs:0.645,3.057);
        %\draw [barstyle] (axis cs:0.093,0) rectangle (axis cs:0.154,3.794);
        %\draw [barstyle] (axis cs:0.106,0) rectangle (axis cs:0.130,3.889);
      \end{axis}
    \end{tikzpicture}
    %\vspace{-2mm}
    %\caption{After five queries.}
  \end{subfigure}

  \caption{An example of how database learning might continuously refine its model as more queries are processed:
    (a) after 1 query, (b) after 2 queries, and (c) after 5 queries.
    A similar learning process can be used for categorical data. Also,
      database learning can be effective even when its model does not exactly
      coincide with the ground-truth data.
      %(see Figure~\ref{fig:learn:simplest}).
  }
  		%\barzan{After seeing this fig, a stupid will immediately say `oh they're assuming things are smooth or that
			%their model converges to the truth, and so on'. So here you need to add some text to the caption
			%saying that we do not require convergence or consistency or basically whatever we can say that  prevents
			%reader from thinking u re making many assumptions here. Or something
			%that says we never lose even if we dont have or know blah and blah and cite ur theorem }
  \label{fig:intro:model}
  \vspace{\neggap}
\end{figure}




==> intro_fig_model2.tex <==
%!TEX root = ldb.tex

\begin{figure*}[t]

  \pgfplotsset{axisIntroFigure/.style={
          width=60mm,
          height=31mm,
          xmin=1,
          xmax=100,
          ymin=24000000,
          ymax=36000000,
          legend style={
            at={(0,1.10)},anchor=south west,column sep=1.5pt,
            draw=none,font=\scriptsize,fill=none,line width=.5pt,
            /tikz/every even column/.append style={column sep=50pt}
          },
          legend cell align=left,
          legend columns=3,
          clip=true,
          ytick={24000000, 30000000, 36000000},
          yticklabels={20M, 30M, 40M},
          xtick={1,20,40,60,80,100},
          %xtick=\empty,
          %yticklabels={\$0, {\$10k}, {\$20k}},
          %xtick={0, 0.4, 0.8},
          %xticklabels={Jan 1, Mar 1, May 1},
          ylabel=SUM(count),
          xlabel=Week Number,
          %ylabel near ticks,
          ylabel shift=-1mm,
          xlabel near ticks,
          xlabel shift=-1mm,
          scaled ticks=false,
  }}

  \pgfplotsset{curve/.style={%
          mark=none,
          opacity=1.0
  }}

  \tikzset{barstyle/.style={%
          opacity=0.5,
          %bar3
          darkteal,
          draw=black,
  }}

  \tikzset{legendnode/.style={%
          opacity=0.5,
          bar3,
          minimum width=6mm,
          minimum height=2.5mm,
          anchor=south west,
  }}

  \tikzset{queryarea/.style={%
      %pattern=north east lines,
      %pattern color=gray!50!white,
      fill=darkteal!50!white,
      draw=darkteal,
  }}

  \tikzset{querynode/.style={%
      %pattern=north east lines,
      %pattern color=gray!50!white,
      fill=darkteal!50!white,
      draw=darkteal,
      minimum width=5mm,
      minimum height=2.5mm,
      anchor=south west,
  }}

  \begin{subfigure}[b]{0.32\textwidth}
    \begin{tikzpicture}
      \begin{axis}[axisIntroFigure]

        \addplot[restrict x to domain=14:18,queryarea,forget plot]
        table  [x=x, y=g, col sep=tab] {data/intro_figure_model2_data.txt} \closedcycle;
        \addplot[restrict x to domain=46:50,queryarea,forget plot]
        table  [x=x, y=g, col sep=tab] {data/intro_figure_model2_data.txt} \closedcycle;

        \addplot[restrict x to domain=1:100,curve,darkteal,thick,
        mark=*,mark size=0.5pt]
        table [x=x, y=g, col sep=tab] {data/intro_figure_model3_data.txt};
        \addlegendentry{True data}

        \addlegendimage{area legend,fill=darkteal,draw=black!50!darkteal,fill opacity=0.4}
        \addlegendentry{Ranges observed by past queries}


        \addplot[restrict x to domain=1:100,curve,mPurple]
        table [x=x, y=x1, col sep=tab] {data/intro_figure_model3_data.txt};

        \addplot[restrict x to domain=1:100,name path=A,curve,mPurple,opacity=0.4,forget plot]
        table [x=x, y=x1t, col sep=tab] {data/intro_figure_model3_data.txt};
        \addplot[restrict x to domain=1:100,name path=B,curve,mPurple,opacity=0.4,forget plot]
        table [x=x, y=x1b, col sep=tab] {data/intro_figure_model3_data.txt};
        \addplot[mPurple,opacity=0.4,forget plot] fill between[of=A and B];


        %\draw [barstyle] (axis cs:0.657,0) rectangle (axis cs:0.754,2.27);
        %\draw [barstyle] (axis cs:0.693,0) rectangle (axis cs:0.772,2.085);


        \addlegendentry{Model (with 95\% confidence interval)}

        %\addlegendimage{line legend,draw=tomato,thick,opacity=1.0}
        %\addlegendentry{Model + Sample-based answer (with 95\% confidence interval)}


        %\node [legendnode] at (axis cs:0.55, 10) [label={[font=\scriptsize]east:Initial Queries}] {};

        %\node at (axis cs:-35,28000000) {(a)};
        %[label={[font=\scriptsize]east:95\% confidence interval of the Estimated Data}] {};
        %\node [draw=none,fill=none] at (axis cs:-0.4,0) {};    % To push this figure to right
      \end{axis}

      %\node [querynode] at (11, 1.68)
      %[label={[font=\scriptsize]east:Ranges observed by past queries}] {};

      %\node [legendnode,mPurple,opacity=0.2] at (9.39, 2.25) {}; % for 35mm height
      \node [legendnode,mPurple,opacity=0.2] at (9.39, 1.80) {};

      %\node [legendnode,tomato,opacity=0.2] at (5.91, 1.68) {};
    \end{tikzpicture}

    %\begin{tikzpicture}
    %  \begin{axis}[axisIntroFigure]

    %    \addplot[restrict x to domain=14:18,queryarea,forget plot]
    %    table  [x=x, y=g, col sep=tab] {data/intro_figure_model2_data.txt} \closedcycle;
    %    \addplot[restrict x to domain=46:50,queryarea,forget plot]
    %    table  [x=x, y=g, col sep=tab] {data/intro_figure_model2_data.txt} \closedcycle;

    %    \addplot[restrict x to domain=1:100,curve,darkteal,thick,
    %    mark=*,mark size=0.5pt]
    %    table [x=x, y=g, col sep=tab] {data/intro_figure_model2_data.txt};
    %    \addplot[restrict x to domain=1:100,curve,tomato]
    %    table [x=x, y=x1, col sep=tab] {data/intro_figure_model2_data.txt};

    %    \addplot[restrict x to domain=1:100,name path=A,curve,tomato,opacity=0.4]
    %    table [x=x, y=x1t, col sep=tab] {data/intro_figure_model2_data.txt};
    %    \addplot[restrict x to domain=1:100,name path=B,curve,tomato,opacity=0.4]
    %    table [x=x, y=x1b, col sep=tab] {data/intro_figure_model2_data.txt};
    %    \addplot[tomato,opacity=0.4] fill between[of=A and B];


    %    %\draw [barstyle] (axis cs:0.657,0) rectangle (axis cs:0.754,2.27);
    %    %\draw [barstyle] (axis cs:0.693,0) rectangle (axis cs:0.772,2.085);

    %    %\addlegendentry{True data}
    %    %\addlegendentry{Estimated data distribution with 95\% confidence interval}

    %    %\node [legendnode] at (axis cs:0.55, 10) [label={[font=\scriptsize]east:Initial Queries}] {};

    %    %\node at (axis cs:-35,28000000) {(a)};
    %    %[label={[font=\scriptsize]east:95\% confidence interval of the Estimated Data}] {};
    %    %\node [draw=none,fill=none] at (axis cs:-0.4,0) {};    % To push this figure to right
    %  \end{axis}

    %  %\node [querynode] at (11, 1.68)
    %  %[label={[font=\scriptsize]east:Ranges observed by past queries}] {};

    %  %\node [legendnode,tomato,opacity=0.2] at (2.97, 1.68) {};
    %\end{tikzpicture}

    %\vspace{-2mm}
    \caption{After 2 Queries}
  \end{subfigure}
  ~
  \begin{subfigure}[b]{0.32\textwidth}
    \begin{tikzpicture}
      \begin{axis}[axisIntroFigure]
        \addplot[restrict x to domain=14:18,queryarea,forget plot]
        table  [x=x, y=g, col sep=tab] {data/intro_figure_model2_data.txt} \closedcycle;
        \addplot[restrict x to domain=46:50,queryarea,forget plot]
        table  [x=x, y=g, col sep=tab] {data/intro_figure_model2_data.txt} \closedcycle;
        \addplot[restrict x to domain=35:39,queryarea,forget plot]
        table  [x=x, y=g, col sep=tab] {data/intro_figure_model2_data.txt} \closedcycle;
        \addplot[restrict x to domain=59:63,queryarea,forget plot]
        table  [x=x, y=g, col sep=tab] {data/intro_figure_model2_data.txt} \closedcycle;

        \addplot[restrict x to domain=0:100,curve,darkteal,thick,
        mark=*,mark size=0.5pt]
        table [x=x, y=g, col sep=tab] {data/intro_figure_model3_data.txt};
        \addplot[restrict x to domain=0:100,curve,mPurple]
        table [x=x, y=x2, col sep=tab] {data/intro_figure_model3_data.txt};

        \addplot[restrict x to domain=0:100,name path=A,curve,mPurple,opacity=0.4]
        table [x=x, y=x2t, col sep=tab] {data/intro_figure_model3_data.txt};
        \addplot[restrict x to domain=0:100,name path=B,curve,mPurple,opacity=0.4]
        table [x=x, y=x2b, col sep=tab] {data/intro_figure_model3_data.txt};
        \addplot[mPurple,opacity=0.4] fill between[of=A and B];

      \end{axis}
    \end{tikzpicture}

  %  \begin{tikzpicture}
  %    \begin{axis}[axisIntroFigure]
  %      \addplot[restrict x to domain=14:18,queryarea,forget plot]
  %      table  [x=x, y=g, col sep=tab] {data/intro_figure_model2_data.txt} \closedcycle;
  %      \addplot[restrict x to domain=46:50,queryarea,forget plot]
  %      table  [x=x, y=g, col sep=tab] {data/intro_figure_model2_data.txt} \closedcycle;
  %      \addplot[restrict x to domain=35:39,queryarea,forget plot]
  %      table  [x=x, y=g, col sep=tab] {data/intro_figure_model2_data.txt} \closedcycle;
  %      \addplot[restrict x to domain=59:63,queryarea,forget plot]
  %      table  [x=x, y=g, col sep=tab] {data/intro_figure_model2_data.txt} \closedcycle;

  %      \addplot[restrict x to domain=0:100,curve,darkteal,thick,
  %      mark=*,mark size=0.5pt]
  %      table [x=x, y=g, col sep=tab] {data/intro_figure_model2_data.txt};
  %      \addplot[restrict x to domain=0:100,curve,tomato]
  %      table [x=x, y=x2, col sep=tab] {data/intro_figure_model2_data.txt};

  %      \addplot[restrict x to domain=0:100,name path=A,curve,tomato,opacity=0.4]
  %      table [x=x, y=x2t, col sep=tab] {data/intro_figure_model2_data.txt};
  %      \addplot[restrict x to domain=0:100,name path=B,curve,tomato,opacity=0.4]
  %      table [x=x, y=x2b, col sep=tab] {data/intro_figure_model2_data.txt};
  %      \addplot[tomato,opacity=0.4] fill between[of=A and B];

  %      %\node at (axis cs:-35,28000000) {(b)};

  %      %\draw [barstyle] (axis cs:0.657,0) rectangle (axis cs:0.754,2.27);
  %      %\draw [barstyle] (axis cs:0.693,0) rectangle (axis cs:0.772,2.085);
  %      %\draw [barstyle] (axis cs:0.836,0) rectangle (axis cs:0.895,1.943);
  %      %\draw [barstyle] (axis cs:0.533,0) rectangle (axis cs:0.611,3.505);
  %      %\draw [barstyle] (axis cs:0.442,0) rectangle (axis cs:0.553,3.518);
  %    \end{axis}
  %  \end{tikzpicture}
    %\vspace{-2mm}
    \caption{After 4 Queries}
  \end{subfigure}
  ~
  \begin{subfigure}[b]{0.32\textwidth}
    \begin{tikzpicture}
      \begin{axis}[axisIntroFigure]
        % Query Areas
        \addplot[restrict x to domain=14:18,queryarea,forget plot]
        table  [x=x, y=g, col sep=tab] {data/intro_figure_model2_data.txt} \closedcycle;
        \addplot[restrict x to domain=46:50,queryarea,forget plot]
        table  [x=x, y=g, col sep=tab] {data/intro_figure_model2_data.txt} \closedcycle;
        \addplot[restrict x to domain=35:39,queryarea,forget plot]
        table  [x=x, y=g, col sep=tab] {data/intro_figure_model2_data.txt} \closedcycle;
        \addplot[restrict x to domain=59:65,queryarea,forget plot]
        table  [x=x, y=g, col sep=tab] {data/intro_figure_model2_data.txt} \closedcycle;

        \addplot[restrict x to domain=82:86,queryarea,forget plot]
        table  [x=x, y=g, col sep=tab] {data/intro_figure_model2_data.txt} \closedcycle;
        \addplot[restrict x to domain=51:55,queryarea,forget plot]
        table  [x=x, y=g, col sep=tab] {data/intro_figure_model2_data.txt} \closedcycle;
        %\addplot[restrict x to domain=96:100,queryarea,forget plot]
        %table  [x=x, y=g, col sep=tab] {data/intro_figure_model2_data.txt} \closedcycle;
        \addplot[restrict x to domain=95:100,queryarea,forget plot]
        table  [x=x, y=g, col sep=tab] {data/intro_figure_model2_data.txt} \closedcycle;
        \addplot[restrict x to domain=73:77,queryarea,forget plot]
        table  [x=x, y=g, col sep=tab] {data/intro_figure_model2_data.txt} \closedcycle;
        %\addplot[restrict x to domain=61:65,queryarea,forget plot]
        %table  [x=x, y=g, col sep=tab] {data/intro_figure_model2_data.txt} \closedcycle;

        % Lines
        \addplot[restrict x to domain=0:100,curve,darkteal,thick,
        mark=*,mark size=0.5pt]
        table [x=x, y=g, col sep=tab] {data/intro_figure_model3_data.txt};
        \addplot[restrict x to domain=0:100,curve,mPurple]
        table [x=x, y=x3, col sep=tab] {data/intro_figure_model3_data.txt};

        \addplot[restrict x to domain=0:100,name path=A,curve,mPurple,opacity=0.4]
        table [x=x, y=x3t, col sep=tab] {data/intro_figure_model3_data.txt};
        \addplot[restrict x to domain=0:100,name path=B,curve,mPurple,opacity=0.4]
        table [x=x, y=x3b, col sep=tab] {data/intro_figure_model3_data.txt};
        \addplot[mPurple,opacity=0.4] fill between[of=A and B];

        %\node at (axis cs:-35,28000000) {(c)};

        %\draw [barstyle] (axis cs:0.657,0) rectangle (axis cs:0.754,2.27);
        %\draw [barstyle] (axis cs:0.693,0) rectangle (axis cs:0.772,2.085);
        %\draw [barstyle] (axis cs:0.836,0) rectangle (axis cs:0.895,1.943);
        %\draw [barstyle] (axis cs:0.533,0) rectangle (axis cs:0.611,3.505);
        %\draw [barstyle] (axis cs:0.442,0) rectangle (axis cs:0.553,3.518);
      \end{axis}
    \end{tikzpicture}

  %  \begin{tikzpicture}
  %    \begin{axis}[axisIntroFigure]
  %      % Query Areas
  %      \addplot[restrict x to domain=14:18,queryarea,forget plot]
  %      table  [x=x, y=g, col sep=tab] {data/intro_figure_model2_data.txt} \closedcycle;
  %      \addplot[restrict x to domain=46:50,queryarea,forget plot]
  %      table  [x=x, y=g, col sep=tab] {data/intro_figure_model2_data.txt} \closedcycle;
  %      \addplot[restrict x to domain=35:39,queryarea,forget plot]
  %      table  [x=x, y=g, col sep=tab] {data/intro_figure_model2_data.txt} \closedcycle;
  %      \addplot[restrict x to domain=59:65,queryarea,forget plot]
  %      table  [x=x, y=g, col sep=tab] {data/intro_figure_model2_data.txt} \closedcycle;

  %      \addplot[restrict x to domain=82:86,queryarea,forget plot]
  %      table  [x=x, y=g, col sep=tab] {data/intro_figure_model2_data.txt} \closedcycle;
  %      \addplot[restrict x to domain=51:55,queryarea,forget plot]
  %      table  [x=x, y=g, col sep=tab] {data/intro_figure_model2_data.txt} \closedcycle;
  %      %\addplot[restrict x to domain=96:100,queryarea,forget plot]
  %      %table  [x=x, y=g, col sep=tab] {data/intro_figure_model2_data.txt} \closedcycle;
  %      \addplot[restrict x to domain=95:100,queryarea,forget plot]
  %      table  [x=x, y=g, col sep=tab] {data/intro_figure_model2_data.txt} \closedcycle;
  %      \addplot[restrict x to domain=73:77,queryarea,forget plot]
  %      table  [x=x, y=g, col sep=tab] {data/intro_figure_model2_data.txt} \closedcycle;
  %      %\addplot[restrict x to domain=61:65,queryarea,forget plot]
  %      %table  [x=x, y=g, col sep=tab] {data/intro_figure_model2_data.txt} \closedcycle;

  %      % Lines
  %      \addplot[restrict x to domain=0:100,curve,darkteal,thick,
  %      mark=*,mark size=0.5pt]
  %      table [x=x, y=g, col sep=tab] {data/intro_figure_model2_data.txt};
  %      \addplot[restrict x to domain=0:100,curve,tomato]
  %      table [x=x, y=x3, col sep=tab] {data/intro_figure_model2_data.txt};

  %      \addplot[restrict x to domain=0:100,name path=A,curve,tomato,opacity=0.4]
  %      table [x=x, y=x3t, col sep=tab] {data/intro_figure_model2_data.txt};
  %      \addplot[restrict x to domain=0:100,name path=B,curve,tomato,opacity=0.4]
  %      table [x=x, y=x3b, col sep=tab] {data/intro_figure_model2_data.txt};
  %      \addplot[tomato,opacity=0.4] fill between[of=A and B];

  %      %\node at (axis cs:-35,28000000) {(c)};

  %      %\draw [barstyle] (axis cs:0.657,0) rectangle (axis cs:0.754,2.27);
  %      %\draw [barstyle] (axis cs:0.693,0) rectangle (axis cs:0.772,2.085);
  %      %\draw [barstyle] (axis cs:0.836,0) rectangle (axis cs:0.895,1.943);
  %      %\draw [barstyle] (axis cs:0.533,0) rectangle (axis cs:0.611,3.505);
  %      %\draw [barstyle] (axis cs:0.442,0) rectangle (axis cs:0.553,3.518);
  %    \end{axis}
  %  \end{tikzpicture}
    %\vspace{-2mm}
    \caption{After 8 Queries}
  \end{subfigure}

  \caption{
    An example of how database learning might continuously refine its model as more queries are processed:
     after processing (a) 2 queries, (b) 4 queries, and (c) 8 queries.
    %Its principle extends to categorical data as well.
    %See that database learning can be effective even when its model does not exactly
    %coincide with the ground-truth data.
    We could deliver more accurate answers if we
     combined this model with the approximate answers produced by traditional sampling techniques.
      %(see Figure~\ref{fig:learn:simplest}).
  }
  		%\barzan{After seeing this fig, a stupid will immediately say `oh they're assuming things are smooth or that
			%their model converges to the truth, and so on'. So here you need to add some text to the caption
			%saying that we do not require convergence or consistency or basically whatever we can say that  prevents
			%reader from thinking u re making many assumptions here. Or something
			%that says we never lose even if we dont have or know blah and blah and cite ur theorem }
  \label{fig:intro:model}
  \vspace{\neggap}
\end{figure*}




==> intro_fig_overview.tex <==
\begin{figure}[t]
  \centering

  \begin{tikzpicture}

    \node (A) [draw=none] at (-2.7,0) {\includegraphics[width=8mm,height=8mm]{data/users.png}};
    \node [draw=none] at ($(A.south)+(0,-0.2)$) {\scriptsize users};

    \node (B) [draw=black,
      rounded corners=1mm,
      minimum height=15mm,
      minimum width=15mm,
      align=center,
      font=\small\bf]
    at (0,0) {Database\\ Learning};

    \node (C) [draw=black,
      rounded corners=1mm,
      minimum height=12mm,
      minimum width=8mm,
      align=center,
      font=\small]
    at (2.8,0) {Database};

    \node (D) [draw=black,
      rounded corners=1mm,
      minimum height=8mm,
      minimum width=15mm,
      align=center,
      font=\small\bf]
    at (0,1.5) {Query Synopsis};

    \draw[->] ($(A.east)+(0,0.4)$) -- ($(B.west)+(-0.1,0.4)$)
    node [midway,above,font=\tiny,anchor=south] {query};
    \draw[<-] ($(A.east)+(0,-0.4)$) -- ($(B.west)+(-0.1,-0.4)$)
    node [midway,above,font=\tiny,anchor=south,align=center] {improved\\ answer};

    \draw[->] ($(B.east)+(0.1,0.3)$) -- ($(C.west)+(-0.1,0.3)$)
    node [midway,above,font=\tiny,anchor=south] {query};
    \draw[<-] ($(B.east)+(0.1,-0.3)$) -- ($(C.west)+(-0.1,-0.3)$)
    node [midway,above,font=\tiny,anchor=south] {answer};

    \path[thick,->] ($(B.north)+(-0.3,0)$) edge ($(D.south)+(-0.3,0)$);
    \path[thick,<-] ($(B.north)+(0.3,0)$) edge ($(D.south)+(0.3,0)$);

  \end{tikzpicture}

  \caption{A simplified architecture of database system that includes
    our proposed approach, \emph{database learning}. Database learning's ability to return \emph{more accurate} query
  answers makes it possible to return the query answers with the same accuracies
\emph{faster}.}
  \label{fig:intro:overview}
\end{figure}


==> learn_fig_simplest.tex <==

\begin{figure}[t]
  \centering

  \pgfplotsset{axisIntroFigure/.style={
          width=48mm,
          height=30mm,
          xmin=0,
          xmax=1,
          ymin=0,
          ymax=6,
          legend style={at={(-0.06,1.24)},anchor=south west,column sep=1.5pt,
          draw=none,font=\scriptsize,fill=none,line width=.5pt},
          legend cell align=left,
          legend columns=1,
          clip=false,
          ytick={0, 2, 4, 6},
          %yticklabels={\$0, {\$10k}, {\$20k}},
          xtick={0, .2, .4, .6, .8, 1.0},
          %xticklabels={Jan 1, Feb 1, Mar 1, Apr 1, May 1, Jun 1},
          ylabel=$\nu_g(\mtuple)$,
          xlabel=$\tcol_d$,
          ylabel near ticks,
          xlabel near ticks,
          xlabel shift=-1mm,
  }}

  \pgfplotsset{curve/.style={%
          mark=none,
          opacity=1.0
  }}

  \tikzset{barstyle/.style={%
          opacity=0.3,
          fill=darkteal,
  }}

  \tikzset{legendnode/.style={%
          opacity=0.7,
          fill=darkteal,
          minimum width=5mm,
          minimum height=2.5mm,
          anchor=south west,
  }}


  \begin{subfigure}{0.48\linewidth}
    \centering
    \begin{tikzpicture}
      \begin{axis}[axisIntroFigure]

        %\addplot[curve,tomato,fill=tomato,opacity=0.1,forget plot] table [x=x, y=a, col sep=tab] {learn_fig_data2.txt} \closedcycle;    % Learner after 5 queries
        \addplot[curve,thick,darkteal] table [x=x, y=y, col sep=comma] {data/lowFreqData.csv};            % groundtruth
        \addplot[curve,tomato,ultra thick] table [x=x, y=y, col sep=tab] {data/lowFreqModel.csv};    % Learner after 5 queries

        \addlegendentry{Groundtruth}
        %\addlegendentry{Internal Model}

        \draw [barstyle] (axis cs:0.658,0) rectangle (axis cs:0.799,2.639);
        \draw [barstyle] (axis cs:0.187,0) rectangle (axis cs:0.32,2.544);
        \draw [barstyle] (axis cs:0.871,0) rectangle (axis cs:0.972,0.714);
        \draw [barstyle] (axis cs:0.867,0) rectangle (axis cs:1.0,0.844);
        \draw [barstyle] (axis cs:0.852,0) rectangle (axis cs:1.0,0.843);
        \draw [barstyle] (axis cs:0.357,0) rectangle (axis cs:0.492,2.36);
        \draw [barstyle] (axis cs:0.265,0) rectangle (axis cs:0.415,2.927);
        \draw [barstyle] (axis cs:0.104,0) rectangle (axis cs:0.281,2.497);
        \draw [barstyle] (axis cs:0.594,0) rectangle (axis cs:0.71,3.88);
        \draw [barstyle] (axis cs:0.34 ,0) rectangle (axis cs:0.454,2.655);

        \node [legendnode,darkteal,opacity=0.5] at (axis cs:0.02, 6.5)
        [label={[font=\scriptsize]east:Queries}] {};

        %\node [draw=none,fill=none] at (axis cs:-0.11,0) {};    % To push this figure to right
      \end{axis}
    \end{tikzpicture}
    \vspace{-5mm}
    \caption{Simple groundtruth}
  \end{subfigure}
  ~
  \begin{subfigure}{0.48\linewidth}
    \centering
    \begin{tikzpicture}
      \begin{axis}[axisIntroFigure,clip=true]

        %\addplot[curve,tomato,fill=tomato,opacity=0.1,forget plot] table [x=x, y=b, col sep=tab] {learn_fig_data2.txt} \closedcycle;    % Learner after 5 queries
        \addplot[curve,darkteal] table [x=x, y=y, col sep=comma,forget plot] {data/mixedFreqData.csv};            % groundtruth
        \addplot[curve,tomato,ultra thick] table [x=x, y=y, col sep=tab] {data/mixedFreqModel.csv};    % Learner after 5 queries

        %\addlegendentry{Groundtruth}
        \addlegendentry{Internal Model}

        \draw [barstyle] (axis cs:0.658,0) rectangle (axis cs:0.799,2.621);
        \draw [barstyle] (axis cs:0.187,0) rectangle (axis cs:0.32,2.706);
        \draw [barstyle] (axis cs:0.871,0) rectangle (axis cs:0.972,0.614);
        \draw [barstyle] (axis cs:0.867,0) rectangle (axis cs:1.0,0.762);
        \draw [barstyle] (axis cs:0.852,0) rectangle (axis cs:1.0,0.795);
        \draw [barstyle] (axis cs:0.357,0) rectangle (axis cs:0.492,2.339);
        \draw [barstyle] (axis cs:0.265,0) rectangle (axis cs:0.415,2.795);
        \draw [barstyle] (axis cs:0.104,0) rectangle (axis cs:0.281,2.731);
        \draw [barstyle] (axis cs:0.594,0) rectangle (axis cs:0.71,3.619);
        \draw [barstyle] (axis cs:0.34 ,0) rectangle (axis cs:0.454,2.532);

        %\node [legendnode,tomato,opacity=0.2] at (axis cs:-0.025, 5.39)
        %[label={[font=\scriptsize]east:Conf interval}] {};
      \end{axis}
    \end{tikzpicture}
    \vspace{-5mm}
    \caption{Complex groundtruth}
  \end{subfigure}

  \caption{\dbl's optimization process finds the simplest model that
      explains the past queries and their answers. This process effectively ignores the noisy components (in
    Figure (b)) that do not affect the query answers.}
  \label{fig:learn:simplest}
  \vspace{\neggap}
\end{figure}



==> overview_fig_workflow.tex <==
%!TEX root = ldb.tex 

\begin{figure}[t]
  \centering
  \begin{tikzpicture}[y=8.0mm]
    \tikzset{block/.style={
        draw=black,minimum height=8mm,minimum width=16mm,
        font=\scriptsize,
        align=center,
    }}

    \tikzset{figtext/.style={
        font=\scriptsize\tt,
        align=center,
    }}

    \tikzset{labeltext/.style={
        text=RYB6!50!black,
        fill=none,
        draw=none,
        align=left,
        font=\scriptsize\bf,
    }}

    \tikzset{onlineFlow/.style={
        RYB6!80!black,
        ultra thick,
    }}

    \tikzset{offlineFlow/.style={
        %RYB1!80!black,
        black!20!darkteal,
        ultra thick,
        dashed,
    }}

    \draw[bar3,opacity=0.2,rounded corners=2mm] (-1.9,-3.3) rectangle (2.0,1.7);  % online background
    \draw[draw=black!50!darkteal,fill=darkteal,
    opacity=0.2,rounded corners=2mm] (4,-2.7) rectangle (6.5,0);  % offline background
    \node[labeltext] at (0,1.5) {Runtime query processing};
    %\node[labeltext,text=RYB1!80!black] at (5.25,-0.4) {Post-query\\ processing};
    \node[labeltext,text=black!50!darkteal] at (5.25,-0.4) {Post-query\\ processing};

    % Online
    \node[figtext] (q) at (0,1) {SQL query};
    \node[block,font=\scriptsize]   (a) at (0,0) {AQP\\ Engine};
    \node[figtext] (b) at (0,-1) {(raw ans, raw err)};
    \node[block]   (i) at (0,-2) {\Inference};
    \node[figtext] (d) at (0,-3) {(improved ans, improved err)};
    \node[font=\bf\scriptsize,align=center] (sum) at (3,-1) {Query\\ Synopsis};
    \node[font=\bf\scriptsize,align=center] (m) at (3,-2) {Model};

    \draw[->,onlineFlow] (q) -- (a);
    \draw[->,onlineFlow] (a) -- ($(b.north)+(0,-0.1)$);
    \draw[->,onlineFlow] ($(b.south)+(0,0.1)$) -- (i);
    \draw[->,onlineFlow] (i) -- ($(d.north)+(0,-0.1)$);
    \draw[->,onlineFlow] ($(sum.south west)$) -- (i);
    \draw[->,onlineFlow] (m) -- (i);

    \coordinate (sumanchor) at (3,-1);
    \draw[->,offlineFlow] (b) -- (sum);
    %\draw[->,dotted] (sumanchor) -- (sum);

    % After Returning Query
    \node[block] (learn) at (5.5,-2) {\Learning};
    \coordinate (sum_learn) at (5.5,-1);
    \draw[-,offlineFlow] (sum) -- (sum_learn);
    \draw[->,offlineFlow] (sum_learn) -- (learn);
    \draw[->,offlineFlow] (learn) -- (m);

    % Legend
    \coordinate (onlinelegend) at (2.5, 1.2);
    \coordinate (onlinelegend2) at ($ (onlinelegend) + (0.3,0) $);
    \draw[->,onlineFlow] (onlinelegend) -- (onlinelegend2);
    \node[font=\scriptsize,anchor=west] at ($ (onlinelegend2) + (0.1,0) $)
    {Runtime dataflow};

    \coordinate (offlinelegend) at ($ (onlinelegend) + (0, -0.5) $);
    \coordinate (offlinelegend2) at ($ (offlinelegend) + (0.3,0) $);
    \draw[->,offlineFlow] (offlinelegend) -- (offlinelegend2);
    \node[font=\scriptsize,anchor=west] at ($ (offlinelegend2) + (0.1,0) $)
    {Post-query dataflow};

  \end{tikzpicture}

  %\vspace{1mm}

  %\begin{tikzpicture}
  %  \tikzset{legendnode/.style={%
  %      opacity=0.5,
  %      bar3,
  %      minimum width=5mm,
  %      minimum height=2.5mm,
  %      anchor=south west,
  %  }}

  %  \node [legendnode] at (0,0)
  %  [label={[font=\scriptsize,xshift=0mm]east:Online query processing}] {};

  %  \node [legendnode,bar6] at (4,0)
  %  [label={[font=\scriptsize,xshift=0mm]east:Post-query processing}] {};

  %\end{tikzpicture}
  \caption{Workflow in \dbl. At query time, the \Inference module
	uses   the \emph{Query Synopsis} and the \emph{Model}
    to improve the query answer and error computed by the underlying AQP engine (\ie, \emph{raw
    answer/error}) before returning them to the user. 
    Each time a query is processed,
    	the raw answer and error are added to the \emph{Query Synopsis}.
    The \Learning module uses this updated \emph{Query Synopsis} to refine the current \emph{Model} accordingly.
    %\young{I want to update this figure by removing Learning somehow.}
  %  \barzan{section 2 of this paper is a complete mess. Why the hell is this fig specific to \dbl ?
  %this applies to any instance of DBL, yet your entire sec 2 keeps saying \dbl. If your goal is to piss off the reviewer
  %by being messy and mix your description of DBL with \dbl then mission accomplished!}
  }
  \label{fig:overview:workflow}
  \vspace{\neggap}
\end{figure}


